Does it work outside this benchmark? Introducing the Rigid Depth Constructor tool, depth validation dataset construction in rigid scenes for the masses

We present a protocol to construct your own depth validation dataset for navigation. This protocol, called RDC for Rigid Depth Constructor, aims at being more accessible and cheaper than already existing techniques, requiring only a camera and a Lidar sensor to get started. We also develop a test suite to get insightful information from the evaluated algorithm. Finally, we take the example of UAV videos, on which we test two depth algorithms that were initially tested on KITTI and show that the drone context is dramatically different from in-car videos. This shows that a single context benchmark should not be considered reliable, and when developing a depth estimation algorithm, one should benchmark it on a dataset that best fits one's particular needs, which often means creating a brand new one. Along with this paper we provide the tool with an open source implementation and plan to make it as user-friendly as possible, to make depth dataset creation possible even for small teams. Our key contributions are the following: We propose a complete, open-source and almost fully automatic software application for creating validation datasets with densely annotated depth, adaptable to a wide variety of image, video and range data. It includes selection tools to adapt the dataset to specific validation needs, and conversion tools to other dataset formats. Using this application, we propose two new real datasets, outdoor and indoor, readily usable in UAV navigation context. Finally as examples, we show an evaluation of two depth prediction algorithms, using a collection of comprehensive (e.g. distribution based) metrics.

==> images/global_depth_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb} \usepackage{amsmath} \usepackage{fontspec} \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.440039in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{4.440039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920858in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920858in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591575in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591575in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262291in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262291in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933008in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933008in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603725in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603725in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274442in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274442in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945158in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945158in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615875in}{2.706635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615875in,y=2.609413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{2.785424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151806in, y=2.732662in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{3.130400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151806in, y=3.077639in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{3.475377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151806in, y=3.422616in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{3.820354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.767592in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{4.165330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151806in, y=4.112569in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704306in}{2.706635in}}{\pgfqpoint{5.545694in}{1.733404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964925in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{2.789961in}}%
\pgfpathlineto{\pgfqpoint{1.065767in}{2.792607in}}%
\pgfpathlineto{\pgfqpoint{1.116187in}{2.794666in}}%
\pgfpathlineto{\pgfqpoint{1.166608in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{1.217029in}{2.802129in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{2.805361in}}%
\pgfpathlineto{\pgfqpoint{1.317871in}{2.806264in}}%
\pgfpathlineto{\pgfqpoint{1.368292in}{2.809922in}}%
\pgfpathlineto{\pgfqpoint{1.418713in}{2.814053in}}%
\pgfpathlineto{\pgfqpoint{1.469134in}{2.821393in}}%
\pgfpathlineto{\pgfqpoint{1.519555in}{2.828109in}}%
\pgfpathlineto{\pgfqpoint{1.569976in}{2.832795in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{2.836260in}}%
\pgfpathlineto{\pgfqpoint{1.670817in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{2.836779in}}%
\pgfpathlineto{\pgfqpoint{1.771659in}{2.841859in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{2.844092in}}%
\pgfpathlineto{\pgfqpoint{1.872501in}{2.841029in}}%
\pgfpathlineto{\pgfqpoint{1.922922in}{2.840554in}}%
\pgfpathlineto{\pgfqpoint{1.973343in}{2.842376in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{2.838853in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{2.837139in}}%
\pgfpathlineto{\pgfqpoint{2.124606in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{2.841255in}}%
\pgfpathlineto{\pgfqpoint{2.225447in}{2.844824in}}%
\pgfpathlineto{\pgfqpoint{2.275868in}{2.855191in}}%
\pgfpathlineto{\pgfqpoint{2.326289in}{2.863004in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{2.878852in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{2.900866in}}%
\pgfpathlineto{\pgfqpoint{2.477552in}{2.915130in}}%
\pgfpathlineto{\pgfqpoint{2.527973in}{2.933831in}}%
\pgfpathlineto{\pgfqpoint{2.578394in}{2.938576in}}%
\pgfpathlineto{\pgfqpoint{2.628815in}{2.932844in}}%
\pgfpathlineto{\pgfqpoint{2.679235in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{2.780077in}{2.985027in}}%
\pgfpathlineto{\pgfqpoint{2.830498in}{2.972244in}}%
\pgfpathlineto{\pgfqpoint{2.880919in}{2.943221in}}%
\pgfpathlineto{\pgfqpoint{2.931340in}{2.935721in}}%
\pgfpathlineto{\pgfqpoint{2.981761in}{2.939641in}}%
\pgfpathlineto{\pgfqpoint{3.032182in}{2.946504in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{2.963087in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{2.986981in}}%
\pgfpathlineto{\pgfqpoint{3.183444in}{3.016839in}}%
\pgfpathlineto{\pgfqpoint{3.233865in}{3.049290in}}%
\pgfpathlineto{\pgfqpoint{3.284286in}{3.103515in}}%
\pgfpathlineto{\pgfqpoint{3.334707in}{3.159635in}}%
\pgfpathlineto{\pgfqpoint{3.385128in}{3.237540in}}%
\pgfpathlineto{\pgfqpoint{3.435549in}{3.356963in}}%
\pgfpathlineto{\pgfqpoint{3.485970in}{3.536465in}}%
\pgfpathlineto{\pgfqpoint{3.536391in}{3.926292in}}%
\pgfpathlineto{\pgfqpoint{3.586812in}{4.361248in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{4.113316in}}%
\pgfpathlineto{\pgfqpoint{3.687653in}{3.749701in}}%
\pgfpathlineto{\pgfqpoint{3.738074in}{3.495606in}}%
\pgfpathlineto{\pgfqpoint{3.788495in}{3.228870in}}%
\pgfpathlineto{\pgfqpoint{3.838916in}{3.057323in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{2.960619in}}%
\pgfpathlineto{\pgfqpoint{3.939758in}{2.911663in}}%
\pgfpathlineto{\pgfqpoint{3.990179in}{2.881313in}}%
\pgfpathlineto{\pgfqpoint{4.040600in}{2.862489in}}%
\pgfpathlineto{\pgfqpoint{4.091021in}{2.844837in}}%
\pgfpathlineto{\pgfqpoint{4.141442in}{2.834029in}}%
\pgfpathlineto{\pgfqpoint{4.191862in}{2.825577in}}%
\pgfpathlineto{\pgfqpoint{4.242283in}{2.816726in}}%
\pgfpathlineto{\pgfqpoint{4.292704in}{2.809212in}}%
\pgfpathlineto{\pgfqpoint{4.343125in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{2.804144in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{2.797222in}}%
\pgfpathlineto{\pgfqpoint{4.494388in}{2.793435in}}%
\pgfpathlineto{\pgfqpoint{4.544809in}{2.790409in}}%
\pgfpathlineto{\pgfqpoint{4.595230in}{2.788643in}}%
\pgfpathlineto{\pgfqpoint{4.645651in}{2.788220in}}%
\pgfpathlineto{\pgfqpoint{4.696071in}{2.787657in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{2.786876in}}%
\pgfpathlineto{\pgfqpoint{4.796913in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{4.847334in}{2.785906in}}%
\pgfpathlineto{\pgfqpoint{4.897755in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{4.948176in}{2.785693in}}%
\pgfpathlineto{\pgfqpoint{4.998597in}{2.785664in}}%
\pgfpathlineto{\pgfqpoint{5.049018in}{2.785639in}}%
\pgfpathlineto{\pgfqpoint{5.099439in}{2.785627in}}%
\pgfpathlineto{\pgfqpoint{5.149860in}{2.785561in}}%
\pgfpathlineto{\pgfqpoint{5.200280in}{2.785566in}}%
\pgfpathlineto{\pgfqpoint{5.250701in}{2.785512in}}%
\pgfpathlineto{\pgfqpoint{5.301122in}{2.785480in}}%
\pgfpathlineto{\pgfqpoint{5.351543in}{2.785470in}}%
\pgfpathlineto{\pgfqpoint{5.401964in}{2.785441in}}%
\pgfpathlineto{\pgfqpoint{5.452385in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{5.502806in}{2.785436in}}%
\pgfpathlineto{\pgfqpoint{5.553227in}{2.785436in}}%
\pgfpathlineto{\pgfqpoint{5.603648in}{2.785441in}}%
\pgfpathlineto{\pgfqpoint{5.654069in}{2.785429in}}%
\pgfpathlineto{\pgfqpoint{5.704489in}{2.785426in}}%
\pgfpathlineto{\pgfqpoint{5.754910in}{2.785431in}}%
\pgfpathlineto{\pgfqpoint{5.805331in}{2.785426in}}%
\pgfpathlineto{\pgfqpoint{5.855752in}{2.785429in}}%
\pgfpathlineto{\pgfqpoint{5.906173in}{2.785436in}}%
\pgfpathlineto{\pgfqpoint{5.956594in}{2.785436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704306in}{2.706635in}}{\pgfqpoint{5.545694in}{1.733404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956383in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{1.007307in}{2.790005in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{2.792810in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{2.796427in}}%
\pgfpathlineto{\pgfqpoint{1.160081in}{2.801032in}}%
\pgfpathlineto{\pgfqpoint{1.211006in}{2.807295in}}%
\pgfpathlineto{\pgfqpoint{1.261930in}{2.811244in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{2.818954in}}%
\pgfpathlineto{\pgfqpoint{1.363780in}{2.825262in}}%
\pgfpathlineto{\pgfqpoint{1.414704in}{2.829789in}}%
\pgfpathlineto{\pgfqpoint{1.465629in}{2.832039in}}%
\pgfpathlineto{\pgfqpoint{1.516554in}{2.836884in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{2.839599in}}%
\pgfpathlineto{\pgfqpoint{1.618403in}{2.839587in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{2.843590in}}%
\pgfpathlineto{\pgfqpoint{1.720252in}{2.851139in}}%
\pgfpathlineto{\pgfqpoint{1.771177in}{2.860665in}}%
\pgfpathlineto{\pgfqpoint{1.822102in}{2.862781in}}%
\pgfpathlineto{\pgfqpoint{1.873026in}{2.862583in}}%
\pgfpathlineto{\pgfqpoint{1.923951in}{2.868588in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{2.869198in}}%
\pgfpathlineto{\pgfqpoint{2.025800in}{2.870983in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{2.873571in}}%
\pgfpathlineto{\pgfqpoint{2.127650in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{2.178574in}{2.890301in}}%
\pgfpathlineto{\pgfqpoint{2.229499in}{2.900077in}}%
\pgfpathlineto{\pgfqpoint{2.280423in}{2.913651in}}%
\pgfpathlineto{\pgfqpoint{2.331348in}{2.931466in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{2.954255in}}%
\pgfpathlineto{\pgfqpoint{2.433197in}{2.980020in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{3.005246in}}%
\pgfpathlineto{\pgfqpoint{2.535047in}{3.014094in}}%
\pgfpathlineto{\pgfqpoint{2.585971in}{3.016807in}}%
\pgfpathlineto{\pgfqpoint{2.636896in}{3.018754in}}%
\pgfpathlineto{\pgfqpoint{2.687821in}{3.050348in}}%
\pgfpathlineto{\pgfqpoint{2.738745in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{2.789670in}{3.118844in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{3.100359in}}%
\pgfpathlineto{\pgfqpoint{2.891519in}{3.090387in}}%
\pgfpathlineto{\pgfqpoint{2.942444in}{3.104812in}}%
\pgfpathlineto{\pgfqpoint{2.993369in}{3.125805in}}%
\pgfpathlineto{\pgfqpoint{3.044293in}{3.165797in}}%
\pgfpathlineto{\pgfqpoint{3.095218in}{3.188046in}}%
\pgfpathlineto{\pgfqpoint{3.146143in}{3.245784in}}%
\pgfpathlineto{\pgfqpoint{3.197067in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{3.247992in}{3.296319in}}%
\pgfpathlineto{\pgfqpoint{3.298917in}{3.224270in}}%
\pgfpathlineto{\pgfqpoint{3.349841in}{3.213730in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{3.213304in}}%
\pgfpathlineto{\pgfqpoint{3.451690in}{3.226990in}}%
\pgfpathlineto{\pgfqpoint{3.502615in}{3.256483in}}%
\pgfpathlineto{\pgfqpoint{3.553540in}{3.386001in}}%
\pgfpathlineto{\pgfqpoint{3.604464in}{3.446981in}}%
\pgfpathlineto{\pgfqpoint{3.655389in}{3.315017in}}%
\pgfpathlineto{\pgfqpoint{3.706314in}{3.189657in}}%
\pgfpathlineto{\pgfqpoint{3.757238in}{3.075823in}}%
\pgfpathlineto{\pgfqpoint{3.808163in}{2.999076in}}%
\pgfpathlineto{\pgfqpoint{3.859088in}{2.964203in}}%
\pgfpathlineto{\pgfqpoint{3.910012in}{2.939095in}}%
\pgfpathlineto{\pgfqpoint{3.960937in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{4.011862in}{2.895425in}}%
\pgfpathlineto{\pgfqpoint{4.062786in}{2.877973in}}%
\pgfpathlineto{\pgfqpoint{4.113711in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{4.164636in}{2.855666in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{2.854111in}}%
\pgfpathlineto{\pgfqpoint{4.266485in}{2.849714in}}%
\pgfpathlineto{\pgfqpoint{4.317410in}{2.848198in}}%
\pgfpathlineto{\pgfqpoint{4.368334in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{4.419259in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{4.470183in}{2.825413in}}%
\pgfpathlineto{\pgfqpoint{4.521108in}{2.821011in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{2.815945in}}%
\pgfpathlineto{\pgfqpoint{4.622957in}{2.816188in}}%
\pgfpathlineto{\pgfqpoint{4.673882in}{2.815402in}}%
\pgfpathlineto{\pgfqpoint{4.724807in}{2.811362in}}%
\pgfpathlineto{\pgfqpoint{4.775731in}{2.811090in}}%
\pgfpathlineto{\pgfqpoint{4.826656in}{2.808446in}}%
\pgfpathlineto{\pgfqpoint{4.877581in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{4.928505in}{2.801681in}}%
\pgfpathlineto{\pgfqpoint{4.979430in}{2.798168in}}%
\pgfpathlineto{\pgfqpoint{5.030355in}{2.794326in}}%
\pgfpathlineto{\pgfqpoint{5.081279in}{2.795266in}}%
\pgfpathlineto{\pgfqpoint{5.132204in}{2.793278in}}%
\pgfpathlineto{\pgfqpoint{5.183129in}{2.791322in}}%
\pgfpathlineto{\pgfqpoint{5.234053in}{2.788506in}}%
\pgfpathlineto{\pgfqpoint{5.284978in}{2.788577in}}%
\pgfpathlineto{\pgfqpoint{5.335903in}{2.790568in}}%
\pgfpathlineto{\pgfqpoint{5.386827in}{2.791072in}}%
\pgfpathlineto{\pgfqpoint{5.437752in}{2.787865in}}%
\pgfpathlineto{\pgfqpoint{5.488676in}{2.786611in}}%
\pgfpathlineto{\pgfqpoint{5.539601in}{2.786107in}}%
\pgfpathlineto{\pgfqpoint{5.590526in}{2.785659in}}%
\pgfpathlineto{\pgfqpoint{5.641450in}{2.785612in}}%
\pgfpathlineto{\pgfqpoint{5.692375in}{2.785566in}}%
\pgfpathlineto{\pgfqpoint{5.743300in}{2.785470in}}%
\pgfpathlineto{\pgfqpoint{5.794224in}{2.785478in}}%
\pgfpathlineto{\pgfqpoint{5.845149in}{2.785455in}}%
\pgfpathlineto{\pgfqpoint{5.896074in}{2.785465in}}%
\pgfpathlineto{\pgfqpoint{5.946998in}{2.785429in}}%
\pgfpathlineto{\pgfqpoint{5.997923in}{2.785426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{4.440039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.440039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.706635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{4.440039in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.440039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477153in,y=4.523372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Global difference distribution from GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889716in}{3.921213in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{3.921213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{3.921213in}}{\pgfqpoint{6.180556in}{3.948991in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.342817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.370595in}}{\pgfqpoint{6.152778in}{4.370595in}}%
\pgfpathlineto{\pgfqpoint{4.889716in}{4.370595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861938in}{4.370595in}}{\pgfqpoint{4.861938in}{4.342817in}}%
\pgfpathlineto{\pgfqpoint{4.861938in}{3.948991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861938in}{3.921213in}}{\pgfqpoint{4.889716in}{3.921213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917494in}{4.258127in}}%
\pgfpathlineto{\pgfqpoint{5.195272in}{4.258127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306383in,y=4.209516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917494in}{4.054270in}}%
\pgfpathlineto{\pgfqpoint{5.195272in}{4.054270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306383in,y=4.005659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.115039in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{2.115039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591451in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591451in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859933in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859933in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128415in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128415in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396897in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396897in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704821in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928189in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086672in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209600in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310040in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394961in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468523in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533409in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973302in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196671in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355153in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478082in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578522in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663443in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737005in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801891in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241784in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465153in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623635in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746564in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847004in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931925in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005486in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070372in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510266in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733635in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892117in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015046in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115486in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200407in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273968in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338854in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778748in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002116in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160599in}{0.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{0.460426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221250in, y=0.407665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{1.005710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221250in, y=0.952949in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{1.550994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221250in, y=1.498233in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{2.096278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221250in, y=2.043517in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704306in}{0.381635in}}{\pgfqpoint{5.545694in}{1.733404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290151in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{1.337704in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{1.385257in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{1.432810in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{1.480364in}{0.463613in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{0.463000in}}%
\pgfpathlineto{\pgfqpoint{1.575470in}{0.462154in}}%
\pgfpathlineto{\pgfqpoint{1.623023in}{0.463247in}}%
\pgfpathlineto{\pgfqpoint{1.670577in}{0.464151in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{0.463772in}}%
\pgfpathlineto{\pgfqpoint{1.765683in}{0.464267in}}%
\pgfpathlineto{\pgfqpoint{1.813236in}{0.466881in}}%
\pgfpathlineto{\pgfqpoint{1.860790in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.473472in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.472744in}}%
\pgfpathlineto{\pgfqpoint{2.003449in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{2.051003in}{0.479089in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{2.288769in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{0.502464in}}%
\pgfpathlineto{\pgfqpoint{2.383875in}{0.509218in}}%
\pgfpathlineto{\pgfqpoint{2.431429in}{0.516904in}}%
\pgfpathlineto{\pgfqpoint{2.478982in}{0.516147in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{0.512517in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{0.519022in}}%
\pgfpathlineto{\pgfqpoint{2.621642in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{2.669195in}{0.533423in}}%
\pgfpathlineto{\pgfqpoint{2.716748in}{0.538109in}}%
\pgfpathlineto{\pgfqpoint{2.764302in}{0.539307in}}%
\pgfpathlineto{\pgfqpoint{2.811855in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{2.859408in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{0.552185in}}%
\pgfpathlineto{\pgfqpoint{2.954515in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{3.002068in}{0.538582in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{0.542134in}}%
\pgfpathlineto{\pgfqpoint{3.097174in}{0.542339in}}%
\pgfpathlineto{\pgfqpoint{3.144728in}{0.543940in}}%
\pgfpathlineto{\pgfqpoint{3.192281in}{0.539963in}}%
\pgfpathlineto{\pgfqpoint{3.239834in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{3.287387in}{0.553789in}}%
\pgfpathlineto{\pgfqpoint{3.334941in}{0.559611in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{3.430047in}{0.543086in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{0.560623in}}%
\pgfpathlineto{\pgfqpoint{3.525154in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{3.572707in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{3.620260in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{3.667813in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{3.715367in}{0.562663in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{0.579089in}}%
\pgfpathlineto{\pgfqpoint{3.810473in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{3.858026in}{0.631865in}}%
\pgfpathlineto{\pgfqpoint{3.905580in}{0.693728in}}%
\pgfpathlineto{\pgfqpoint{3.953133in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{4.000686in}{1.052573in}}%
\pgfpathlineto{\pgfqpoint{4.048239in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{4.095793in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{4.143346in}{2.036248in}}%
\pgfpathlineto{\pgfqpoint{4.190899in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{1.148428in}}%
\pgfpathlineto{\pgfqpoint{4.286006in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{4.333559in}{0.593869in}}%
\pgfpathlineto{\pgfqpoint{4.381112in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{0.490541in}}%
\pgfpathlineto{\pgfqpoint{4.476219in}{0.473615in}}%
\pgfpathlineto{\pgfqpoint{4.523772in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{4.571325in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{4.618879in}{0.463578in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{4.713985in}{0.462305in}}%
\pgfpathlineto{\pgfqpoint{4.761538in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{0.461506in}}%
\pgfpathlineto{\pgfqpoint{4.856645in}{0.461345in}}%
\pgfpathlineto{\pgfqpoint{4.904198in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{4.951751in}{0.461076in}}%
\pgfpathlineto{\pgfqpoint{4.999305in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{5.046858in}{0.460792in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{5.141964in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{5.189518in}{0.460602in}}%
\pgfpathlineto{\pgfqpoint{5.237071in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{5.284624in}{0.460521in}}%
\pgfpathlineto{\pgfqpoint{5.332177in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{5.379731in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{5.427284in}{0.460509in}}%
\pgfpathlineto{\pgfqpoint{5.474837in}{0.460496in}}%
\pgfpathlineto{\pgfqpoint{5.522390in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{5.569944in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{5.617497in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{5.665050in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{5.712603in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{5.760157in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{5.807710in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{5.855263in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{5.902816in}{0.460428in}}%
\pgfpathlineto{\pgfqpoint{5.950370in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{5.997923in}{0.460432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704306in}{0.381635in}}{\pgfqpoint{5.545694in}{1.733404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956383in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{1.005698in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{1.055013in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{1.104328in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{1.153643in}{0.462297in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.462082in}}%
\pgfpathlineto{\pgfqpoint{1.252274in}{0.462874in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.463524in}}%
\pgfpathlineto{\pgfqpoint{1.350904in}{0.464254in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{0.465391in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{0.467036in}}%
\pgfpathlineto{\pgfqpoint{1.498850in}{0.469323in}}%
\pgfpathlineto{\pgfqpoint{1.548165in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.469596in}}%
\pgfpathlineto{\pgfqpoint{1.696111in}{0.469552in}}%
\pgfpathlineto{\pgfqpoint{1.745426in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{1.794741in}{0.477090in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.893372in}{0.485527in}}%
\pgfpathlineto{\pgfqpoint{1.942687in}{0.490386in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{0.504372in}}%
\pgfpathlineto{\pgfqpoint{2.090633in}{0.509692in}}%
\pgfpathlineto{\pgfqpoint{2.139948in}{0.514129in}}%
\pgfpathlineto{\pgfqpoint{2.189263in}{0.523039in}}%
\pgfpathlineto{\pgfqpoint{2.238579in}{0.526579in}}%
\pgfpathlineto{\pgfqpoint{2.287894in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{2.337209in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{2.386524in}{0.538293in}}%
\pgfpathlineto{\pgfqpoint{2.435839in}{0.537862in}}%
\pgfpathlineto{\pgfqpoint{2.485155in}{0.542721in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{2.583785in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{0.564468in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.731731in}{0.573810in}}%
\pgfpathlineto{\pgfqpoint{2.781046in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{2.830361in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{2.928992in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{3.027622in}{0.587837in}}%
\pgfpathlineto{\pgfqpoint{3.076937in}{0.574182in}}%
\pgfpathlineto{\pgfqpoint{3.126253in}{0.568100in}}%
\pgfpathlineto{\pgfqpoint{3.175568in}{0.561442in}}%
\pgfpathlineto{\pgfqpoint{3.224883in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{3.274198in}{0.571881in}}%
\pgfpathlineto{\pgfqpoint{3.323514in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{3.422144in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{3.471459in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{3.520774in}{0.645816in}}%
\pgfpathlineto{\pgfqpoint{3.570090in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{3.619405in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{3.668720in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{3.718035in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{3.767351in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{3.816666in}{0.871958in}}%
\pgfpathlineto{\pgfqpoint{3.865981in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{3.915296in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{3.964612in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{0.975023in}}%
\pgfpathlineto{\pgfqpoint{4.063242in}{0.969996in}}%
\pgfpathlineto{\pgfqpoint{4.112557in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{4.161872in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{4.211188in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{4.260503in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{0.756080in}}%
\pgfpathlineto{\pgfqpoint{4.359133in}{0.671955in}}%
\pgfpathlineto{\pgfqpoint{4.408449in}{0.622490in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{0.581177in}}%
\pgfpathlineto{\pgfqpoint{4.507079in}{0.542947in}}%
\pgfpathlineto{\pgfqpoint{4.556394in}{0.513600in}}%
\pgfpathlineto{\pgfqpoint{4.605710in}{0.491919in}}%
\pgfpathlineto{\pgfqpoint{4.655025in}{0.477518in}}%
\pgfpathlineto{\pgfqpoint{4.704340in}{0.477104in}}%
\pgfpathlineto{\pgfqpoint{4.753655in}{0.470964in}}%
\pgfpathlineto{\pgfqpoint{4.802970in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{4.852286in}{0.465167in}}%
\pgfpathlineto{\pgfqpoint{4.901601in}{0.463731in}}%
\pgfpathlineto{\pgfqpoint{4.950916in}{0.462694in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{0.461347in}}%
\pgfpathlineto{\pgfqpoint{5.049547in}{0.461080in}}%
\pgfpathlineto{\pgfqpoint{5.098862in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{5.148177in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{5.197492in}{0.460569in}}%
\pgfpathlineto{\pgfqpoint{5.246808in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{5.296123in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{5.345438in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{5.394753in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{5.444068in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{5.493384in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{5.542699in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{5.592014in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{5.641329in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{5.690645in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{0.460428in}}%
\pgfpathlineto{\pgfqpoint{5.789275in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{5.838590in}{0.460428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{2.115039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.115039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.381635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704306in}{2.115039in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.115039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477153in,y=2.198372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Global log difference distribution from GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889716in}{1.596213in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{1.596213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{1.596213in}}{\pgfqpoint{6.180556in}{1.623991in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{2.017817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{2.045595in}}{\pgfqpoint{6.152778in}{2.045595in}}%
\pgfpathlineto{\pgfqpoint{4.889716in}{2.045595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861938in}{2.045595in}}{\pgfqpoint{4.861938in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{4.861938in}{1.623991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861938in}{1.596213in}}{\pgfqpoint{4.889716in}{1.596213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917494in}{1.933127in}}%
\pgfpathlineto{\pgfqpoint{5.195272in}{1.933127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306383in,y=1.884516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917494in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{5.195272in}{1.729270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306383in,y=1.680659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/my_graph_ensta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb} \usepackage{amsmath} \usepackage{fontspec} \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969255in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969255in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491362in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491362in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013468in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013468in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733478in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821748in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899608in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427455in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695485in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885655in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033162in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153684in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255584in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343854in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421714in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949561in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217591in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407761in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555268in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675791in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777691in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865961in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943820in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471668in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674359in,y=5.209413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ratio (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{5.496603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893292in}{5.743754in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{5.744226in}}%
\pgfpathlineto{\pgfqpoint{0.966006in}{5.747827in}}%
\pgfpathlineto{\pgfqpoint{1.002364in}{5.748729in}}%
\pgfpathlineto{\pgfqpoint{1.038721in}{5.748766in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{5.747819in}}%
\pgfpathlineto{\pgfqpoint{1.111436in}{5.748591in}}%
\pgfpathlineto{\pgfqpoint{1.147793in}{5.755653in}}%
\pgfpathlineto{\pgfqpoint{1.184150in}{5.771452in}}%
\pgfpathlineto{\pgfqpoint{1.220508in}{5.782494in}}%
\pgfpathlineto{\pgfqpoint{1.256865in}{5.790583in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{5.804146in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{5.816304in}}%
\pgfpathlineto{\pgfqpoint{1.365937in}{5.835473in}}%
\pgfpathlineto{\pgfqpoint{1.402294in}{5.872034in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{5.898167in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{5.915332in}}%
\pgfpathlineto{\pgfqpoint{1.511366in}{5.931595in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{5.954088in}}%
\pgfpathlineto{\pgfqpoint{1.584081in}{5.997519in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{6.026673in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{6.074574in}}%
\pgfpathlineto{\pgfqpoint{1.693153in}{6.096801in}}%
\pgfpathlineto{\pgfqpoint{1.729510in}{6.127680in}}%
\pgfpathlineto{\pgfqpoint{1.765868in}{6.183009in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{6.234807in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{6.309053in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{6.426398in}}%
\pgfpathlineto{\pgfqpoint{1.911297in}{6.527054in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{6.635670in}}%
\pgfpathlineto{\pgfqpoint{1.984012in}{6.786141in}}%
\pgfpathlineto{\pgfqpoint{2.020369in}{7.029067in}}%
\pgfpathlineto{\pgfqpoint{2.056726in}{7.301209in}}%
\pgfpathlineto{\pgfqpoint{2.093084in}{7.661645in}}%
\pgfpathlineto{\pgfqpoint{2.129441in}{8.118845in}}%
\pgfpathlineto{\pgfqpoint{2.165798in}{8.537085in}}%
\pgfpathlineto{\pgfqpoint{2.202156in}{9.012409in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{9.286403in}}%
\pgfpathlineto{\pgfqpoint{2.274870in}{9.398478in}}%
\pgfpathlineto{\pgfqpoint{2.311228in}{9.451701in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{9.416171in}}%
\pgfpathlineto{\pgfqpoint{2.383942in}{9.292847in}}%
\pgfpathlineto{\pgfqpoint{2.420300in}{9.117658in}}%
\pgfpathlineto{\pgfqpoint{2.456657in}{8.981946in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{8.772947in}}%
\pgfpathlineto{\pgfqpoint{2.529372in}{8.542787in}}%
\pgfpathlineto{\pgfqpoint{2.565729in}{8.326868in}}%
\pgfpathlineto{\pgfqpoint{2.602086in}{8.084661in}}%
\pgfpathlineto{\pgfqpoint{2.638444in}{7.834465in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{7.619851in}}%
\pgfpathlineto{\pgfqpoint{2.711158in}{7.393260in}}%
\pgfpathlineto{\pgfqpoint{2.747516in}{7.158165in}}%
\pgfpathlineto{\pgfqpoint{2.783873in}{6.955270in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{6.754410in}}%
\pgfpathlineto{\pgfqpoint{2.856588in}{6.606832in}}%
\pgfpathlineto{\pgfqpoint{2.892945in}{6.476885in}}%
\pgfpathlineto{\pgfqpoint{2.929302in}{6.380067in}}%
\pgfpathlineto{\pgfqpoint{2.965660in}{6.292697in}}%
\pgfpathlineto{\pgfqpoint{3.002017in}{6.220038in}}%
\pgfpathlineto{\pgfqpoint{3.038374in}{6.152780in}}%
\pgfpathlineto{\pgfqpoint{3.074732in}{6.099876in}}%
\pgfpathlineto{\pgfqpoint{3.111089in}{6.042578in}}%
\pgfpathlineto{\pgfqpoint{3.147446in}{5.990321in}}%
\pgfpathlineto{\pgfqpoint{3.183804in}{5.942569in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{5.901218in}}%
\pgfpathlineto{\pgfqpoint{3.256518in}{5.873271in}}%
\pgfpathlineto{\pgfqpoint{3.292876in}{5.846403in}}%
\pgfpathlineto{\pgfqpoint{3.329233in}{5.827973in}}%
\pgfpathlineto{\pgfqpoint{3.365590in}{5.845761in}}%
\pgfpathlineto{\pgfqpoint{3.401948in}{5.910562in}}%
\pgfpathlineto{\pgfqpoint{3.438305in}{5.773134in}}%
\pgfpathlineto{\pgfqpoint{3.474662in}{5.766021in}}%
\pgfpathlineto{\pgfqpoint{3.511020in}{5.757001in}}%
\pgfpathlineto{\pgfqpoint{3.547377in}{5.743208in}}%
\pgfpathlineto{\pgfqpoint{3.583734in}{5.734795in}}%
\pgfpathlineto{\pgfqpoint{3.620092in}{5.729757in}}%
\pgfpathlineto{\pgfqpoint{3.656449in}{5.723294in}}%
\pgfpathlineto{\pgfqpoint{3.692806in}{5.722474in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{5.747506in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{5.725934in}}%
\pgfpathlineto{\pgfqpoint{3.801878in}{5.761248in}}%
\pgfpathlineto{\pgfqpoint{3.838236in}{5.898087in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{5.852558in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{5.717385in}}%
\pgfpathlineto{\pgfqpoint{3.947308in}{5.716608in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{5.710527in}}%
\pgfpathlineto{\pgfqpoint{4.020022in}{5.705892in}}%
\pgfpathlineto{\pgfqpoint{4.056379in}{5.707683in}}%
\pgfpathlineto{\pgfqpoint{4.092737in}{5.708158in}}%
\pgfpathlineto{\pgfqpoint{4.129094in}{5.700409in}}%
\pgfpathlineto{\pgfqpoint{4.165451in}{5.691972in}}%
\pgfpathlineto{\pgfqpoint{4.201809in}{5.688985in}}%
\pgfpathlineto{\pgfqpoint{4.238166in}{5.688780in}}%
\pgfpathlineto{\pgfqpoint{4.274523in}{5.688422in}}%
\pgfpathlineto{\pgfqpoint{4.310881in}{5.689698in}}%
\pgfpathlineto{\pgfqpoint{4.347238in}{5.694532in}}%
\pgfpathlineto{\pgfqpoint{4.383595in}{5.698376in}}%
\pgfpathlineto{\pgfqpoint{4.419953in}{5.698347in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{5.727120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{5.496603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892409in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{0.928177in}{5.685528in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{5.685475in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{5.685987in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{5.687899in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{5.689436in}}%
\pgfpathlineto{\pgfqpoint{1.107020in}{5.690582in}}%
\pgfpathlineto{\pgfqpoint{1.142788in}{5.690380in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{5.690818in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{5.692500in}}%
\pgfpathlineto{\pgfqpoint{1.250094in}{5.693569in}}%
\pgfpathlineto{\pgfqpoint{1.285862in}{5.696201in}}%
\pgfpathlineto{\pgfqpoint{1.321631in}{5.699907in}}%
\pgfpathlineto{\pgfqpoint{1.357399in}{5.703842in}}%
\pgfpathlineto{\pgfqpoint{1.393168in}{5.709880in}}%
\pgfpathlineto{\pgfqpoint{1.428936in}{5.722978in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{5.739573in}}%
\pgfpathlineto{\pgfqpoint{1.500473in}{5.750132in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{5.756855in}}%
\pgfpathlineto{\pgfqpoint{1.572010in}{5.771274in}}%
\pgfpathlineto{\pgfqpoint{1.607779in}{5.787039in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{5.811051in}}%
\pgfpathlineto{\pgfqpoint{1.679316in}{5.839643in}}%
\pgfpathlineto{\pgfqpoint{1.715084in}{5.891526in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{5.929460in}}%
\pgfpathlineto{\pgfqpoint{1.786621in}{5.953873in}}%
\pgfpathlineto{\pgfqpoint{1.822390in}{6.001174in}}%
\pgfpathlineto{\pgfqpoint{1.858158in}{6.048293in}}%
\pgfpathlineto{\pgfqpoint{1.893927in}{6.078850in}}%
\pgfpathlineto{\pgfqpoint{1.929695in}{6.141547in}}%
\pgfpathlineto{\pgfqpoint{1.965464in}{6.227159in}}%
\pgfpathlineto{\pgfqpoint{2.001232in}{6.282286in}}%
\pgfpathlineto{\pgfqpoint{2.037001in}{6.358519in}}%
\pgfpathlineto{\pgfqpoint{2.072769in}{6.454496in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{6.519058in}}%
\pgfpathlineto{\pgfqpoint{2.144306in}{6.637387in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{6.770875in}}%
\pgfpathlineto{\pgfqpoint{2.215843in}{6.925946in}}%
\pgfpathlineto{\pgfqpoint{2.251612in}{7.077133in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.250003in}}%
\pgfpathlineto{\pgfqpoint{2.323149in}{7.481386in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{7.701430in}}%
\pgfpathlineto{\pgfqpoint{2.394686in}{7.983383in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{8.293267in}}%
\pgfpathlineto{\pgfqpoint{2.466223in}{8.636694in}}%
\pgfpathlineto{\pgfqpoint{2.501991in}{8.947656in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{9.118141in}}%
\pgfpathlineto{\pgfqpoint{2.573528in}{9.261857in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{9.245421in}}%
\pgfpathlineto{\pgfqpoint{2.645065in}{9.003943in}}%
\pgfpathlineto{\pgfqpoint{2.680834in}{8.751277in}}%
\pgfpathlineto{\pgfqpoint{2.716602in}{8.472072in}}%
\pgfpathlineto{\pgfqpoint{2.752371in}{8.107143in}}%
\pgfpathlineto{\pgfqpoint{2.788139in}{7.880933in}}%
\pgfpathlineto{\pgfqpoint{2.823908in}{7.695657in}}%
\pgfpathlineto{\pgfqpoint{2.859676in}{7.507779in}}%
\pgfpathlineto{\pgfqpoint{2.895445in}{7.322237in}}%
\pgfpathlineto{\pgfqpoint{2.931213in}{7.197655in}}%
\pgfpathlineto{\pgfqpoint{2.966982in}{7.036926in}}%
\pgfpathlineto{\pgfqpoint{3.002750in}{6.911686in}}%
\pgfpathlineto{\pgfqpoint{3.038519in}{6.786990in}}%
\pgfpathlineto{\pgfqpoint{3.074287in}{6.667751in}}%
\pgfpathlineto{\pgfqpoint{3.110056in}{6.585915in}}%
\pgfpathlineto{\pgfqpoint{3.145824in}{6.515458in}}%
\pgfpathlineto{\pgfqpoint{3.181593in}{6.485876in}}%
\pgfpathlineto{\pgfqpoint{3.217361in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{6.461436in}}%
\pgfpathlineto{\pgfqpoint{3.288898in}{6.408755in}}%
\pgfpathlineto{\pgfqpoint{3.324667in}{6.374488in}}%
\pgfpathlineto{\pgfqpoint{3.360435in}{6.455979in}}%
\pgfpathlineto{\pgfqpoint{3.396204in}{6.357527in}}%
\pgfpathlineto{\pgfqpoint{3.431972in}{6.229003in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{6.223413in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{6.185678in}}%
\pgfpathlineto{\pgfqpoint{3.539278in}{6.173936in}}%
\pgfpathlineto{\pgfqpoint{3.575046in}{6.155012in}}%
\pgfpathlineto{\pgfqpoint{3.610815in}{6.120373in}}%
\pgfpathlineto{\pgfqpoint{3.646583in}{6.080819in}}%
\pgfpathlineto{\pgfqpoint{3.682352in}{6.120846in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{6.158524in}}%
\pgfpathlineto{\pgfqpoint{3.753889in}{6.070852in}}%
\pgfpathlineto{\pgfqpoint{3.789657in}{6.015493in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{6.002018in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{5.960169in}}%
\pgfpathlineto{\pgfqpoint{3.896963in}{5.926358in}}%
\pgfpathlineto{\pgfqpoint{3.932731in}{5.871663in}}%
\pgfpathlineto{\pgfqpoint{3.968500in}{5.826505in}}%
\pgfpathlineto{\pgfqpoint{4.004268in}{5.855158in}}%
\pgfpathlineto{\pgfqpoint{4.040037in}{5.806037in}}%
\pgfpathlineto{\pgfqpoint{4.075805in}{5.765849in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{5.739676in}}%
\pgfpathlineto{\pgfqpoint{4.147342in}{5.733094in}}%
\pgfpathlineto{\pgfqpoint{4.183111in}{5.731168in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{5.757818in}}%
\pgfpathlineto{\pgfqpoint{4.254648in}{5.750023in}}%
\pgfpathlineto{\pgfqpoint{4.290416in}{5.726570in}}%
\pgfpathlineto{\pgfqpoint{4.326185in}{5.723997in}}%
\pgfpathlineto{\pgfqpoint{4.361953in}{5.709792in}}%
\pgfpathlineto{\pgfqpoint{4.397722in}{5.690738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634505in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{5.496603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674359in,y=9.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont distribution of (Estimation/GT) ratios University Hall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274221in}{9.121213in}}%
\pgfpathlineto{\pgfqpoint{4.537283in}{9.121213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565061in}{9.121213in}}{\pgfqpoint{4.565061in}{9.148991in}}%
\pgfpathlineto{\pgfqpoint{4.565061in}{9.542817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565061in}{9.570595in}}{\pgfqpoint{4.537283in}{9.570595in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{9.570595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.246444in}{9.570595in}}{\pgfqpoint{3.246444in}{9.542817in}}%
\pgfpathlineto{\pgfqpoint{3.246444in}{9.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.246444in}{9.121213in}}{\pgfqpoint{3.274221in}{9.121213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301999in}{9.458127in}}%
\pgfpathlineto{\pgfqpoint{3.579777in}{9.458127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690888in,y=9.409516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301999in}{9.254270in}}%
\pgfpathlineto{\pgfqpoint{3.579777in}{9.254270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690888in,y=9.205659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.892409in}{0.789020in}}{\pgfqpoint{4.456310in}{4.526701in}}{%
\pgfpathmoveto{\pgfqpoint{0.892409in}{4.526701in}}%
\pgfpathlineto{\pgfqpoint{0.892409in}{4.210428in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{3.533996in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{2.179956in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{1.704995in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{1.402819in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{0.882124in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{0.865238in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{1.030680in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{1.096579in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{0.922281in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{0.789020in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{1.241831in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{1.560999in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{1.882316in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{1.999529in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{2.075125in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{2.109644in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{2.066208in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{2.348457in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{2.487299in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{2.555785in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{2.610778in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{2.651949in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.698555in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{2.763223in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{2.800816in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{2.828371in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{2.857361in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{2.882241in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{2.963429in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{2.991771in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.007942in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.027182in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.050464in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.078246in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.096347in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.137304in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.158662in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.178389in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.198189in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.211392in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.227095in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.242529in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.261517in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.274656in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.290324in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.316148in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.328061in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.344631in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.356080in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.369088in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.379353in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.393796in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.401325in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.410891in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.589916in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.902765in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.902765in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.865395in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.857514in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.851056in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.845255in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.834780in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.833291in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.821940in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.816332in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.799612in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.792670in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.776214in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.778420in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.770689in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.754634in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.730166in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.719798in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.708133in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.698410in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.683209in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.668932in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.655974in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.652119in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.642419in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.625223in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.620038in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.586466in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{3.583945in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{3.575159in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{3.574068in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{3.556151in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{3.543154in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{3.531642in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{3.520349in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{3.499156in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{3.486793in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{3.454691in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{3.428620in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{3.401745in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{3.384758in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{3.342683in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{3.306639in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{3.253921in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{3.211642in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{3.170822in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{3.124523in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{3.068295in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{3.015442in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{2.961551in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{2.897810in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{2.857926in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{2.812188in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{2.749207in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{2.709507in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{2.642005in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{2.581365in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{2.518453in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{2.462105in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{2.419770in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.362474in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{2.313241in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{2.272537in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{2.220419in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{2.201866in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{2.193238in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{2.197392in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{2.220258in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{2.243395in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{2.290988in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{2.340160in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{2.415787in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{2.582082in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{2.758871in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{2.940800in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{3.203880in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{3.594160in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{4.224623in}}%
\pgfpathlineto{\pgfqpoint{0.892409in}{4.526701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.936957in}{0.759941in}}{\pgfqpoint{4.456310in}{3.953286in}}{%
\pgfpathmoveto{\pgfqpoint{0.936957in}{3.154541in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{3.036691in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{2.275153in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{1.218653in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.224782in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{0.949736in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{0.984260in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{0.981118in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{1.022129in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{1.364885in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{1.624246in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{1.692301in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{1.714013in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{1.756788in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{1.848655in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{1.896242in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{1.938694in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{2.008210in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{2.112468in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{2.618770in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{2.684201in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{2.744851in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{2.789640in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.852838in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{2.917546in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{2.997573in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{3.051557in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{3.104347in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{3.173302in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{3.223795in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{3.276401in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{3.253734in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.286382in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{3.350898in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.380117in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.394841in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.400765in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.412902in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.417004in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.431698in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.464009in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.468783in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.496409in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.510084in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.508403in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.518894in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.532088in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.544557in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.533762in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.529972in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.510108in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.523188in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.539854in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.530099in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.537416in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.545324in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.576279in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.578507in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.609278in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.614351in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.442250in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.910751in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.910751in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.953286in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.952595in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.952863in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.947066in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.933272in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.916605in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.913762in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.922519in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.919649in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.913048in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.906032in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.902675in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.896627in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.889657in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.885694in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.881557in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.871261in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.859476in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.851312in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.843484in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.832979in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.825208in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.801933in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.793276in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.785675in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{3.775279in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.763017in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{3.751636in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{3.734972in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{3.726949in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{3.712662in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{3.692319in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{3.686475in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{3.673399in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{3.660483in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{3.615637in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{3.592092in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{3.575301in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{3.557034in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{3.510704in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{3.473697in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{3.427462in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{3.390026in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{3.341758in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{3.306083in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{3.265685in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{3.201033in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{3.151771in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{3.114837in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{3.083872in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{3.046178in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{2.958278in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{2.819244in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{2.746962in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{2.660091in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{2.610125in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.527321in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{2.484408in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{2.431014in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{2.417210in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{2.385777in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{2.432144in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{2.451599in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{2.499386in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{2.567948in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{2.579126in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{2.540065in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{2.512304in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{2.698216in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{2.677622in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{2.771180in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{3.154541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892409in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892409in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337896in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337896in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783384in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783384in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228872in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228872in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674359in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674359in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119847in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119847in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565335in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565335in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010822in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010822in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456310in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.456310in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674359in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{0.607197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339968in, y=0.554435in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415741in, y=3.046344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.357336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.796139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.107475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.546278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.713104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.857614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.985082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.849244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{4.288047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{4.599383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284413in,y=2.643321in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Log error (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892409in}{4.423136in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{3.944655in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{3.110485in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{2.347195in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{2.194944in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{2.060061in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{1.896580in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{1.866243in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{1.752643in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{1.701435in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.692988in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{1.742596in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{1.795274in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{1.903045in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{1.824538in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{2.074120in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{2.251613in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{2.336659in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{2.407748in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{2.523667in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{2.580560in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{2.639611in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{2.694557in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{2.740531in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{2.805930in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{2.872538in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.971899in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{2.973016in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{2.973131in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{3.014842in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{3.001402in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{3.014035in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{3.014817in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{3.060602in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.060130in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{3.084880in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.103324in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.113661in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.136752in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.157763in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.173136in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.191267in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.207237in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.222680in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.258637in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.266778in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.270670in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.285832in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.300330in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.331781in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.335356in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.358443in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.355486in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.364335in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.395620in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.408434in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.431900in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.414764in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.424898in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.510679in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.524823in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.528612in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.871267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{3.920292in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936957in}{3.093936in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{2.535511in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{2.235538in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{2.165704in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{1.789579in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.987492in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{1.876147in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{1.725988in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{1.516091in}{1.704828in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{1.764161in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{1.749236in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.827172in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{1.916174in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{1.940558in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.951196in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{1.988605in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{2.109761in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{2.006128in}{2.216292in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{2.314934in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{2.422271in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{2.184323in}{2.442889in}}%
\pgfpathlineto{\pgfqpoint{2.228872in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{2.540702in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{2.625218in}}%
\pgfpathlineto{\pgfqpoint{2.362518in}{2.689849in}}%
\pgfpathlineto{\pgfqpoint{2.407067in}{2.737630in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{2.936122in}}%
\pgfpathlineto{\pgfqpoint{2.540713in}{3.038224in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{3.117137in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{3.267678in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{3.319288in}}%
\pgfpathlineto{\pgfqpoint{2.763457in}{3.363205in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{3.406408in}}%
\pgfpathlineto{\pgfqpoint{2.852554in}{3.435371in}}%
\pgfpathlineto{\pgfqpoint{2.897103in}{3.467937in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{3.500499in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{3.508845in}}%
\pgfpathlineto{\pgfqpoint{3.030749in}{3.529803in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{3.548625in}}%
\pgfpathlineto{\pgfqpoint{3.119847in}{3.563150in}}%
\pgfpathlineto{\pgfqpoint{3.164396in}{3.573452in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.588279in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{3.609502in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{3.621748in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{3.631801in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.644092in}}%
\pgfpathlineto{\pgfqpoint{3.431688in}{3.661112in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{3.674440in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{3.688440in}}%
\pgfpathlineto{\pgfqpoint{3.565335in}{3.703818in}}%
\pgfpathlineto{\pgfqpoint{3.609884in}{3.709885in}}%
\pgfpathlineto{\pgfqpoint{3.654432in}{3.719680in}}%
\pgfpathlineto{\pgfqpoint{3.698981in}{3.731121in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.736091in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{3.740140in}}%
\pgfpathlineto{\pgfqpoint{3.832627in}{3.745431in}}%
\pgfpathlineto{\pgfqpoint{3.877176in}{3.755918in}}%
\pgfpathlineto{\pgfqpoint{3.921725in}{3.758277in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{3.760393in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.764049in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.768772in}}%
\pgfpathlineto{\pgfqpoint{4.099920in}{3.769405in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.770319in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{3.786275in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{3.794397in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{3.803568in}}%
\pgfpathlineto{\pgfqpoint{4.322664in}{3.791678in}}%
\pgfpathlineto{\pgfqpoint{4.367213in}{3.788556in}}%
\pgfpathlineto{\pgfqpoint{4.411761in}{3.794156in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.764373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634505in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{0.571603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{4.634505in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674359in,y=4.798372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Estimation-wise log error on University Hall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274221in}{4.196213in}}%
\pgfpathlineto{\pgfqpoint{4.537283in}{4.196213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565061in}{4.196213in}}{\pgfqpoint{4.565061in}{4.223991in}}%
\pgfpathlineto{\pgfqpoint{4.565061in}{4.617817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565061in}{4.645595in}}{\pgfqpoint{4.537283in}{4.645595in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{4.645595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.246444in}{4.645595in}}{\pgfqpoint{3.246444in}{4.617817in}}%
\pgfpathlineto{\pgfqpoint{3.246444in}{4.223991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.246444in}{4.196213in}}{\pgfqpoint{3.274221in}{4.196213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301999in}{4.533127in}}%
\pgfpathlineto{\pgfqpoint{3.579777in}{4.533127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690888in,y=4.484516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301999in}{4.329270in}}%
\pgfpathlineto{\pgfqpoint{3.579777in}{4.329270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690888in,y=4.280659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/my_graph_ensta_bak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb} \usepackage{amsmath} \usepackage{fontspec} \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nicolas/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862809in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862809in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722210in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722210in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581611in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581611in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441012in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441012in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300413in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300413in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729686in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779524in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823485in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121514in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272847in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380220in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463504in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531553in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589087in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638925in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682886in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980915in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132248in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239621in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322905in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390954in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448488in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498326in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542287in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840316in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991649in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099022in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182306in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250355in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307889in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357727in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401688in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699717in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851050in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958423in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041707in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109756in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167290in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217128in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261089in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559118in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710451in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817824in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782107in,y=5.209413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimation/GT depth ratio (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{5.496603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902204in}{5.685036in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{5.684949in}}%
\pgfpathlineto{\pgfqpoint{0.967617in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{1.000323in}{5.684949in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{1.098442in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{1.163855in}{5.684949in}}%
\pgfpathlineto{\pgfqpoint{1.196562in}{5.684950in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{5.684952in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{5.684950in}}%
\pgfpathlineto{\pgfqpoint{1.294681in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{5.684947in}}%
\pgfpathlineto{\pgfqpoint{1.360094in}{5.684957in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{5.684961in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{5.684967in}}%
\pgfpathlineto{\pgfqpoint{1.458213in}{5.684958in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{5.685034in}}%
\pgfpathlineto{\pgfqpoint{1.523626in}{5.685197in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{5.685179in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{5.685225in}}%
\pgfpathlineto{\pgfqpoint{1.621745in}{5.685182in}}%
\pgfpathlineto{\pgfqpoint{1.654452in}{5.685170in}}%
\pgfpathlineto{\pgfqpoint{1.687158in}{5.685132in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{5.685242in}}%
\pgfpathlineto{\pgfqpoint{1.752571in}{5.685389in}}%
\pgfpathlineto{\pgfqpoint{1.785277in}{5.686567in}}%
\pgfpathlineto{\pgfqpoint{1.817984in}{5.688396in}}%
\pgfpathlineto{\pgfqpoint{1.850690in}{5.686596in}}%
\pgfpathlineto{\pgfqpoint{1.883397in}{5.687630in}}%
\pgfpathlineto{\pgfqpoint{1.916103in}{5.689320in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{5.696323in}}%
\pgfpathlineto{\pgfqpoint{1.981516in}{5.707553in}}%
\pgfpathlineto{\pgfqpoint{2.014222in}{5.725764in}}%
\pgfpathlineto{\pgfqpoint{2.046929in}{5.740604in}}%
\pgfpathlineto{\pgfqpoint{2.079635in}{5.778013in}}%
\pgfpathlineto{\pgfqpoint{2.112342in}{5.855103in}}%
\pgfpathlineto{\pgfqpoint{2.145048in}{5.858371in}}%
\pgfpathlineto{\pgfqpoint{2.177755in}{5.848318in}}%
\pgfpathlineto{\pgfqpoint{2.210461in}{5.909214in}}%
\pgfpathlineto{\pgfqpoint{2.243167in}{5.979754in}}%
\pgfpathlineto{\pgfqpoint{2.275874in}{6.074101in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{6.140577in}}%
\pgfpathlineto{\pgfqpoint{2.341287in}{6.186598in}}%
\pgfpathlineto{\pgfqpoint{2.373993in}{6.278028in}}%
\pgfpathlineto{\pgfqpoint{2.406700in}{6.409751in}}%
\pgfpathlineto{\pgfqpoint{2.439406in}{6.463196in}}%
\pgfpathlineto{\pgfqpoint{2.472112in}{6.492072in}}%
\pgfpathlineto{\pgfqpoint{2.504819in}{6.551116in}}%
\pgfpathlineto{\pgfqpoint{2.537525in}{6.681159in}}%
\pgfpathlineto{\pgfqpoint{2.570232in}{6.858708in}}%
\pgfpathlineto{\pgfqpoint{2.602938in}{6.902497in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{6.962173in}}%
\pgfpathlineto{\pgfqpoint{2.668351in}{6.849103in}}%
\pgfpathlineto{\pgfqpoint{2.701057in}{6.769960in}}%
\pgfpathlineto{\pgfqpoint{2.733764in}{6.710887in}}%
\pgfpathlineto{\pgfqpoint{2.766470in}{6.659864in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{6.610953in}}%
\pgfpathlineto{\pgfqpoint{2.831883in}{6.537631in}}%
\pgfpathlineto{\pgfqpoint{2.864590in}{6.549033in}}%
\pgfpathlineto{\pgfqpoint{2.897296in}{6.541632in}}%
\pgfpathlineto{\pgfqpoint{2.930003in}{6.550474in}}%
\pgfpathlineto{\pgfqpoint{2.962709in}{6.466233in}}%
\pgfpathlineto{\pgfqpoint{2.995415in}{6.410583in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{6.412601in}}%
\pgfpathlineto{\pgfqpoint{3.060828in}{6.367187in}}%
\pgfpathlineto{\pgfqpoint{3.093535in}{6.291546in}}%
\pgfpathlineto{\pgfqpoint{3.126241in}{6.305382in}}%
\pgfpathlineto{\pgfqpoint{3.158948in}{6.332381in}}%
\pgfpathlineto{\pgfqpoint{3.191654in}{6.389269in}}%
\pgfpathlineto{\pgfqpoint{3.224360in}{6.439706in}}%
\pgfpathlineto{\pgfqpoint{3.257067in}{6.613208in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{7.079332in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{7.466549in}}%
\pgfpathlineto{\pgfqpoint{3.355186in}{8.177118in}}%
\pgfpathlineto{\pgfqpoint{3.387893in}{9.108101in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{9.451701in}}%
\pgfpathlineto{\pgfqpoint{3.453305in}{8.609186in}}%
\pgfpathlineto{\pgfqpoint{3.486012in}{7.267002in}}%
\pgfpathlineto{\pgfqpoint{3.518718in}{6.532852in}}%
\pgfpathlineto{\pgfqpoint{3.551425in}{6.173505in}}%
\pgfpathlineto{\pgfqpoint{3.584131in}{5.997651in}}%
\pgfpathlineto{\pgfqpoint{3.616838in}{5.877836in}}%
\pgfpathlineto{\pgfqpoint{3.649544in}{5.811456in}}%
\pgfpathlineto{\pgfqpoint{3.682250in}{5.784016in}}%
\pgfpathlineto{\pgfqpoint{3.714957in}{5.760399in}}%
\pgfpathlineto{\pgfqpoint{3.747663in}{5.750396in}}%
\pgfpathlineto{\pgfqpoint{3.780370in}{5.718514in}}%
\pgfpathlineto{\pgfqpoint{3.813076in}{5.704114in}}%
\pgfpathlineto{\pgfqpoint{3.845783in}{5.698524in}}%
\pgfpathlineto{\pgfqpoint{3.878489in}{5.691568in}}%
\pgfpathlineto{\pgfqpoint{3.911195in}{5.688936in}}%
\pgfpathlineto{\pgfqpoint{3.943902in}{5.687016in}}%
\pgfpathlineto{\pgfqpoint{3.976608in}{5.686901in}}%
\pgfpathlineto{\pgfqpoint{4.009315in}{5.686488in}}%
\pgfpathlineto{\pgfqpoint{4.042021in}{5.685914in}}%
\pgfpathlineto{\pgfqpoint{4.074728in}{5.685331in}}%
\pgfpathlineto{\pgfqpoint{4.107434in}{5.685027in}}%
\pgfpathlineto{\pgfqpoint{4.140140in}{5.684960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{5.496603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991519in}{5.684947in}}%
\pgfpathlineto{\pgfqpoint{1.028595in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{5.684947in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{5.685019in}}%
\pgfpathlineto{\pgfqpoint{1.139822in}{5.685161in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{5.686243in}}%
\pgfpathlineto{\pgfqpoint{1.213973in}{5.688073in}}%
\pgfpathlineto{\pgfqpoint{1.251049in}{5.691019in}}%
\pgfpathlineto{\pgfqpoint{1.288124in}{5.703728in}}%
\pgfpathlineto{\pgfqpoint{1.325200in}{5.714599in}}%
\pgfpathlineto{\pgfqpoint{1.362276in}{5.725037in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{5.738875in}}%
\pgfpathlineto{\pgfqpoint{1.436427in}{5.754838in}}%
\pgfpathlineto{\pgfqpoint{1.473503in}{5.771783in}}%
\pgfpathlineto{\pgfqpoint{1.510578in}{5.798068in}}%
\pgfpathlineto{\pgfqpoint{1.547654in}{5.817935in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{5.847198in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{5.885561in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{5.910840in}}%
\pgfpathlineto{\pgfqpoint{1.695957in}{5.935112in}}%
\pgfpathlineto{\pgfqpoint{1.733032in}{5.964823in}}%
\pgfpathlineto{\pgfqpoint{1.770108in}{5.986795in}}%
\pgfpathlineto{\pgfqpoint{1.807184in}{6.040918in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{6.075055in}}%
\pgfpathlineto{\pgfqpoint{1.881335in}{6.129441in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{6.189431in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{6.229331in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{6.294617in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{6.356908in}}%
\pgfpathlineto{\pgfqpoint{2.066713in}{6.416967in}}%
\pgfpathlineto{\pgfqpoint{2.103789in}{6.460382in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{6.505332in}}%
\pgfpathlineto{\pgfqpoint{2.177940in}{6.558381in}}%
\pgfpathlineto{\pgfqpoint{2.215016in}{6.587961in}}%
\pgfpathlineto{\pgfqpoint{2.252091in}{6.602148in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{6.612283in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{6.601571in}}%
\pgfpathlineto{\pgfqpoint{2.363318in}{6.614493in}}%
\pgfpathlineto{\pgfqpoint{2.400394in}{6.649781in}}%
\pgfpathlineto{\pgfqpoint{2.437470in}{6.671545in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{6.692367in}}%
\pgfpathlineto{\pgfqpoint{2.511621in}{6.708273in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{6.700120in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{6.731644in}}%
\pgfpathlineto{\pgfqpoint{2.622848in}{6.718198in}}%
\pgfpathlineto{\pgfqpoint{2.659924in}{6.653650in}}%
\pgfpathlineto{\pgfqpoint{2.696999in}{6.575557in}}%
\pgfpathlineto{\pgfqpoint{2.734075in}{6.505337in}}%
\pgfpathlineto{\pgfqpoint{2.771151in}{6.467992in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{6.461695in}}%
\pgfpathlineto{\pgfqpoint{2.845302in}{6.464066in}}%
\pgfpathlineto{\pgfqpoint{2.882378in}{6.471718in}}%
\pgfpathlineto{\pgfqpoint{2.919453in}{6.501867in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{6.504227in}}%
\pgfpathlineto{\pgfqpoint{2.993605in}{6.491813in}}%
\pgfpathlineto{\pgfqpoint{3.030680in}{6.445361in}}%
\pgfpathlineto{\pgfqpoint{3.067756in}{6.416597in}}%
\pgfpathlineto{\pgfqpoint{3.104832in}{6.426523in}}%
\pgfpathlineto{\pgfqpoint{3.141907in}{6.447757in}}%
\pgfpathlineto{\pgfqpoint{3.178983in}{6.487051in}}%
\pgfpathlineto{\pgfqpoint{3.216059in}{6.497598in}}%
\pgfpathlineto{\pgfqpoint{3.253134in}{6.491342in}}%
\pgfpathlineto{\pgfqpoint{3.290210in}{6.438508in}}%
\pgfpathlineto{\pgfqpoint{3.327286in}{6.461125in}}%
\pgfpathlineto{\pgfqpoint{3.364361in}{6.504896in}}%
\pgfpathlineto{\pgfqpoint{3.401437in}{6.565669in}}%
\pgfpathlineto{\pgfqpoint{3.438513in}{6.616136in}}%
\pgfpathlineto{\pgfqpoint{3.475588in}{6.668793in}}%
\pgfpathlineto{\pgfqpoint{3.512664in}{6.698606in}}%
\pgfpathlineto{\pgfqpoint{3.549740in}{6.671401in}}%
\pgfpathlineto{\pgfqpoint{3.586815in}{6.530054in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{6.374210in}}%
\pgfpathlineto{\pgfqpoint{3.660967in}{6.237382in}}%
\pgfpathlineto{\pgfqpoint{3.698042in}{6.149168in}}%
\pgfpathlineto{\pgfqpoint{3.735118in}{6.064030in}}%
\pgfpathlineto{\pgfqpoint{3.772194in}{5.993172in}}%
\pgfpathlineto{\pgfqpoint{3.809269in}{5.948190in}}%
\pgfpathlineto{\pgfqpoint{3.846345in}{5.911134in}}%
\pgfpathlineto{\pgfqpoint{3.883421in}{5.889365in}}%
\pgfpathlineto{\pgfqpoint{3.920496in}{5.878826in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{5.868251in}}%
\pgfpathlineto{\pgfqpoint{3.994648in}{5.850915in}}%
\pgfpathlineto{\pgfqpoint{4.031723in}{5.822513in}}%
\pgfpathlineto{\pgfqpoint{4.068799in}{5.808013in}}%
\pgfpathlineto{\pgfqpoint{4.105875in}{5.783053in}}%
\pgfpathlineto{\pgfqpoint{4.142950in}{5.767747in}}%
\pgfpathlineto{\pgfqpoint{4.180026in}{5.756969in}}%
\pgfpathlineto{\pgfqpoint{4.217102in}{5.743004in}}%
\pgfpathlineto{\pgfqpoint{4.254177in}{5.732717in}}%
\pgfpathlineto{\pgfqpoint{4.291253in}{5.724007in}}%
\pgfpathlineto{\pgfqpoint{4.328329in}{5.721023in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{5.711290in}}%
\pgfpathlineto{\pgfqpoint{4.402480in}{5.705307in}}%
\pgfpathlineto{\pgfqpoint{4.439556in}{5.722140in}}%
\pgfpathlineto{\pgfqpoint{4.476631in}{5.724260in}}%
\pgfpathlineto{\pgfqpoint{4.513707in}{5.702812in}}%
\pgfpathlineto{\pgfqpoint{4.550783in}{5.687813in}}%
\pgfpathlineto{\pgfqpoint{4.587858in}{5.685338in}}%
\pgfpathlineto{\pgfqpoint{4.624934in}{5.685464in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{5.685325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782107in,y=9.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ratio between distribution and GT on ENSTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{9.121213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.121213in}}{\pgfqpoint{4.780556in}{9.148991in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{9.542817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.570595in}}{\pgfqpoint{4.752778in}{9.570595in}}%
\pgfpathlineto{\pgfqpoint{3.489716in}{9.570595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.570595in}}{\pgfqpoint{3.461938in}{9.542817in}}%
\pgfpathlineto{\pgfqpoint{3.461938in}{9.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.121213in}}{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.458127in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.458127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.409516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.254270in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.254270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.205659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.902204in}{0.759941in}}{\pgfqpoint{4.662010in}{4.292608in}}{%
\pgfpathmoveto{\pgfqpoint{0.902204in}{4.292608in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{4.097181in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{3.854221in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.396856in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{2.800251in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{2.081771in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{1.681567in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{1.638417in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{1.263031in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{1.215550in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{1.216439in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.019161in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{0.860148in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{1.174023in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{1.246151in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{1.253972in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{1.248954in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{1.157609in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{1.989974in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{2.115716in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{2.561698in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{2.648912in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{2.691982in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{2.721675in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{2.763382in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{2.821589in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{2.931806in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{2.945131in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{3.046380in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.081158in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{3.117565in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{3.107588in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.121166in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{3.143181in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{3.160656in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{3.173765in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{3.186259in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{3.199612in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{3.207521in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{3.202625in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{3.208372in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{3.255843in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{3.264754in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{3.275659in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{3.289507in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{3.297439in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{3.288513in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{3.297473in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{3.272332in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{3.321609in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{3.328249in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{3.389034in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{3.382644in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{3.372864in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{3.344568in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{3.330790in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{3.315759in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{3.308738in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{3.296895in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{3.297618in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{3.284916in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{3.320337in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{3.338637in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{3.354422in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{3.298700in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.260620in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{3.256617in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{3.253755in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.235005in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{3.234376in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{3.242996in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{3.263516in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{3.250223in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{3.267158in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{3.259586in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{3.285550in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{3.236623in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{3.215438in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{3.191485in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{3.167639in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{3.157709in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{3.151531in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.133984in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{2.866572in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{2.618901in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{2.461366in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{2.318806in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.443049in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{2.385321in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{2.338101in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{2.380179in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{2.453359in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{2.303585in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{2.198230in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{2.015821in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.991763in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{1.959799in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{2.001007in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{2.055994in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{2.044983in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{2.021245in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{2.107558in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{2.211844in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{2.221552in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{2.305761in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{2.390863in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{2.435869in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{2.500776in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{2.720193in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{2.831243in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{3.498308in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{3.696075in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.990034in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{4.154712in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{4.292608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.902204in}{1.854162in}}{\pgfqpoint{4.662010in}{4.526701in}}{%
\pgfpathmoveto{\pgfqpoint{0.902204in}{4.526701in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{4.280403in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{3.930420in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.553972in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{3.168207in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{2.878993in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{2.677324in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{2.474871in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{2.285321in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{2.158871in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{1.951590in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{2.053835in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{2.010215in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{2.031190in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{2.052347in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{1.988722in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{2.142434in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{2.190345in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{2.317764in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{2.419753in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{2.459610in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{2.441861in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{2.408809in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{2.385526in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{2.628792in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.805517in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{2.936980in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{3.014705in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{3.060251in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{3.064870in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{3.089456in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{3.118932in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{3.134762in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.137841in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{3.161309in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{3.159176in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{3.155964in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{3.158619in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{3.144130in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{3.135052in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{3.117910in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{3.123220in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{3.057850in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{3.118688in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{3.263893in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.280488in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{3.321525in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{3.343515in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{3.233912in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{3.118303in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{3.212830in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{3.258180in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{3.810871in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{3.931289in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{3.960717in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{3.977770in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{3.978905in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{3.984489in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{3.996706in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{4.019590in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{4.017524in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{4.023119in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{4.052398in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{4.173763in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{4.226265in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{4.226265in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{4.176155in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{4.175439in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{4.173822in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{4.164661in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{4.160063in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{4.158535in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{4.155445in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{4.149027in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{4.143394in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{4.134986in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{4.127347in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{4.101556in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{4.095879in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{4.102128in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{4.093326in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{4.094937in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{4.085464in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{4.075919in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{4.047502in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{4.027695in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{4.002089in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{3.987171in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{3.960265in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{3.950454in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{3.940176in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{3.952621in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{3.965424in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{3.973946in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{3.980330in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{3.953599in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{3.955781in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{3.927585in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.916753in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{3.916344in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{3.890943in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{3.871912in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{3.844275in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{3.830577in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{3.814294in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{3.794673in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.762105in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{3.694924in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{3.645942in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{3.604212in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{3.601386in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{3.565978in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{3.524076in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{3.483580in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{3.460667in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{3.391380in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{3.325359in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{3.251706in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{3.179792in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{3.145621in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{3.117003in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{3.089508in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{3.064021in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{3.058244in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{3.068434in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{3.052335in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{3.028789in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{3.020768in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{3.055994in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{3.199887in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{3.221990in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{3.306926in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{3.432787in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{3.563265in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{3.654190in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{3.800396in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.994482in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{4.237147in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{4.526701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902204in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902204in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372180in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372180in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842155in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842155in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312131in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312131in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782107in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782107in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252082in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252082in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722058in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722058in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192034in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192034in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662010in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662010in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782107in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.589087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339968in, y=1.536325in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.412492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415741in, y=3.359730in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{0.635667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{0.863481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.040187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.184567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.306638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.412381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{1.505652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.137986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.459072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.686886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{2.863592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.007972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.130043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.235786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.329057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{3.961391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{4.282477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{4.510291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714213in}{4.686997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284413in,y=2.643321in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Log error (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902204in}{4.196279in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{4.011606in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.744568in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{3.299970in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{2.822845in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{2.328066in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{2.259717in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{2.267354in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{2.202117in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{2.068030in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{2.019042in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{1.920380in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{1.849612in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{1.727962in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{1.716871in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{1.513368in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{1.548328in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{1.424517in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{1.806919in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{1.796340in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{1.832948in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{1.916513in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{1.789126in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{1.751983in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{1.714860in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{2.398504in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{2.567665in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{2.596060in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{2.637301in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{2.643947in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{2.712532in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{2.753644in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{2.819397in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{2.794042in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{3.155528in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{3.195969in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{3.180988in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.176961in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{3.194299in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{3.164832in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.150244in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{3.196005in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{3.248067in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{3.212209in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{3.211137in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{3.224047in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{3.247604in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{3.262066in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{3.257111in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{3.260675in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{3.292954in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{3.312173in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{3.316399in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{3.329658in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{3.341077in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{3.356455in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{3.307738in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{3.317595in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{3.278134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714213in}{0.571603in}}{\pgfqpoint{4.135787in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902204in}{4.408547in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{4.089564in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{3.810939in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{3.575821in}}%
\pgfpathlineto{\pgfqpoint{1.090194in}{3.377773in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{3.221723in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{3.024911in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{2.879201in}}%
\pgfpathlineto{\pgfqpoint{1.278184in}{2.790783in}}%
\pgfpathlineto{\pgfqpoint{1.325182in}{2.706251in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{2.623993in}}%
\pgfpathlineto{\pgfqpoint{1.419177in}{2.532111in}}%
\pgfpathlineto{\pgfqpoint{1.466175in}{2.513226in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{2.525822in}}%
\pgfpathlineto{\pgfqpoint{1.560170in}{2.575828in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{2.617733in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{2.572080in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{2.539711in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{2.543904in}}%
\pgfpathlineto{\pgfqpoint{1.795158in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{2.625598in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{2.627672in}}%
\pgfpathlineto{\pgfqpoint{1.936150in}{2.636909in}}%
\pgfpathlineto{\pgfqpoint{1.983148in}{2.663806in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{2.808308in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{2.845897in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{2.891177in}}%
\pgfpathlineto{\pgfqpoint{2.265133in}{2.928663in}}%
\pgfpathlineto{\pgfqpoint{2.312131in}{3.013271in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{3.103787in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{3.152935in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{3.143920in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{3.185874in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{3.370002in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.477588in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{3.537167in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{3.562600in}}%
\pgfpathlineto{\pgfqpoint{2.782107in}{3.581769in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{3.598621in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{3.616179in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{3.625160in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{3.650378in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.650475in}}%
\pgfpathlineto{\pgfqpoint{3.064092in}{3.665391in}}%
\pgfpathlineto{\pgfqpoint{3.111090in}{3.680613in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{3.679002in}}%
\pgfpathlineto{\pgfqpoint{3.205085in}{3.690339in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{3.685003in}}%
\pgfpathlineto{\pgfqpoint{3.299080in}{3.694531in}}%
\pgfpathlineto{\pgfqpoint{3.346078in}{3.698167in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{3.670191in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{3.681085in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{3.697044in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{3.740897in}}%
\pgfpathlineto{\pgfqpoint{3.628063in}{3.758033in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.797507in}}%
\pgfpathlineto{\pgfqpoint{3.722058in}{3.823079in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{3.887256in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.904389in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{3.913180in}}%
\pgfpathlineto{\pgfqpoint{3.910049in}{3.916902in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{3.919911in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{3.891434in}}%
\pgfpathlineto{\pgfqpoint{4.051041in}{3.942276in}}%
\pgfpathlineto{\pgfqpoint{4.098039in}{3.954461in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{3.988337in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{4.014741in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{4.020022in}}%
\pgfpathlineto{\pgfqpoint{4.286029in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{4.333027in}{4.052779in}}%
\pgfpathlineto{\pgfqpoint{4.380024in}{4.047993in}}%
\pgfpathlineto{\pgfqpoint{4.427022in}{4.066979in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{4.088531in}}%
\pgfpathlineto{\pgfqpoint{4.521017in}{4.086698in}}%
\pgfpathlineto{\pgfqpoint{4.568015in}{4.093579in}}%
\pgfpathlineto{\pgfqpoint{4.615012in}{4.105929in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{4.205194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714213in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782107in,y=4.798372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Estimation-wise log error on ENSTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811436in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{2.074497in}{0.641048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102275in}{0.641048in}}{\pgfqpoint{2.102275in}{0.668826in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{1.062651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102275in}{1.090429in}}{\pgfqpoint{2.074497in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.090429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.783658in}{1.090429in}}{\pgfqpoint{0.783658in}{1.062651in}}%
\pgfpathlineto{\pgfqpoint{0.783658in}{0.668826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.783658in}{0.641048in}}{\pgfqpoint{0.811436in}{0.641048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839213in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{1.116991in}{0.977961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228102in,y=0.929350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839213in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.116991in}{0.774104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228102in,y=0.725493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/my_graph_manoir.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb} \usepackage{amsmath} \usepackage{fontspec} \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354669in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354669in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258862in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258862in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163055in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163055in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067248in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067248in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722666in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881886in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994855in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082480in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154075in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214608in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267044in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313296in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626859in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786079in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899048in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986673in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058268in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118801in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171237in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217489in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531051in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690272in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803240in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890866in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962461in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022994in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075430in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121681in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435244in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594465in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707433in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795059in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866654in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927186in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979622in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025874in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339437in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498657in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611626in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699251in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770846in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831379in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=5.209413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ratio (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{5.496603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381990in}{5.685630in}}%
\pgfpathlineto{\pgfqpoint{1.415122in}{5.688418in}}%
\pgfpathlineto{\pgfqpoint{1.448253in}{5.688665in}}%
\pgfpathlineto{\pgfqpoint{1.481384in}{5.688219in}}%
\pgfpathlineto{\pgfqpoint{1.514516in}{5.688843in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{5.689300in}}%
\pgfpathlineto{\pgfqpoint{1.580779in}{5.693137in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{5.693589in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{5.694370in}}%
\pgfpathlineto{\pgfqpoint{1.680173in}{5.697335in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{5.703254in}}%
\pgfpathlineto{\pgfqpoint{1.746436in}{5.706968in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{5.709346in}}%
\pgfpathlineto{\pgfqpoint{1.812698in}{5.718118in}}%
\pgfpathlineto{\pgfqpoint{1.845830in}{5.725878in}}%
\pgfpathlineto{\pgfqpoint{1.878961in}{5.738718in}}%
\pgfpathlineto{\pgfqpoint{1.912093in}{5.749325in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{5.749492in}}%
\pgfpathlineto{\pgfqpoint{1.978355in}{5.752925in}}%
\pgfpathlineto{\pgfqpoint{2.011487in}{5.765286in}}%
\pgfpathlineto{\pgfqpoint{2.044618in}{5.783578in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{5.797182in}}%
\pgfpathlineto{\pgfqpoint{2.110881in}{5.812713in}}%
\pgfpathlineto{\pgfqpoint{2.144012in}{5.820737in}}%
\pgfpathlineto{\pgfqpoint{2.177144in}{5.842327in}}%
\pgfpathlineto{\pgfqpoint{2.210275in}{5.857611in}}%
\pgfpathlineto{\pgfqpoint{2.243407in}{5.889334in}}%
\pgfpathlineto{\pgfqpoint{2.276538in}{5.899688in}}%
\pgfpathlineto{\pgfqpoint{2.309669in}{5.895405in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{5.899403in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{5.912501in}}%
\pgfpathlineto{\pgfqpoint{2.409064in}{5.907970in}}%
\pgfpathlineto{\pgfqpoint{2.442195in}{5.897353in}}%
\pgfpathlineto{\pgfqpoint{2.475326in}{5.909359in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{5.928301in}}%
\pgfpathlineto{\pgfqpoint{2.541589in}{5.939667in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{5.927586in}}%
\pgfpathlineto{\pgfqpoint{2.607852in}{5.921069in}}%
\pgfpathlineto{\pgfqpoint{2.640984in}{5.916365in}}%
\pgfpathlineto{\pgfqpoint{2.674115in}{5.927989in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{5.958308in}}%
\pgfpathlineto{\pgfqpoint{2.740378in}{5.969685in}}%
\pgfpathlineto{\pgfqpoint{2.773509in}{5.997690in}}%
\pgfpathlineto{\pgfqpoint{2.806641in}{6.022186in}}%
\pgfpathlineto{\pgfqpoint{2.839772in}{6.080118in}}%
\pgfpathlineto{\pgfqpoint{2.872903in}{6.108634in}}%
\pgfpathlineto{\pgfqpoint{2.906035in}{6.127577in}}%
\pgfpathlineto{\pgfqpoint{2.939166in}{6.144259in}}%
\pgfpathlineto{\pgfqpoint{2.972298in}{6.194065in}}%
\pgfpathlineto{\pgfqpoint{3.005429in}{6.323225in}}%
\pgfpathlineto{\pgfqpoint{3.038560in}{6.627799in}}%
\pgfpathlineto{\pgfqpoint{3.071692in}{7.192346in}}%
\pgfpathlineto{\pgfqpoint{3.104823in}{8.242031in}}%
\pgfpathlineto{\pgfqpoint{3.137955in}{9.053683in}}%
\pgfpathlineto{\pgfqpoint{3.171086in}{9.451701in}}%
\pgfpathlineto{\pgfqpoint{3.204217in}{8.961429in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{8.138223in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{7.303059in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{6.649115in}}%
\pgfpathlineto{\pgfqpoint{3.336743in}{6.220778in}}%
\pgfpathlineto{\pgfqpoint{3.369874in}{6.006316in}}%
\pgfpathlineto{\pgfqpoint{3.403006in}{5.852148in}}%
\pgfpathlineto{\pgfqpoint{3.436137in}{5.797505in}}%
\pgfpathlineto{\pgfqpoint{3.469269in}{5.742119in}}%
\pgfpathlineto{\pgfqpoint{3.502400in}{5.714884in}}%
\pgfpathlineto{\pgfqpoint{3.535531in}{5.700650in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.695155in}}%
\pgfpathlineto{\pgfqpoint{3.601794in}{5.691361in}}%
\pgfpathlineto{\pgfqpoint{3.634926in}{5.689941in}}%
\pgfpathlineto{\pgfqpoint{3.668057in}{5.688902in}}%
\pgfpathlineto{\pgfqpoint{3.701188in}{5.687831in}}%
\pgfpathlineto{\pgfqpoint{3.734320in}{5.687368in}}%
\pgfpathlineto{\pgfqpoint{3.767451in}{5.686992in}}%
\pgfpathlineto{\pgfqpoint{3.800583in}{5.686787in}}%
\pgfpathlineto{\pgfqpoint{3.833714in}{5.686830in}}%
\pgfpathlineto{\pgfqpoint{3.866845in}{5.686168in}}%
\pgfpathlineto{\pgfqpoint{3.899977in}{5.685732in}}%
\pgfpathlineto{\pgfqpoint{3.933108in}{5.685555in}}%
\pgfpathlineto{\pgfqpoint{3.966240in}{5.685479in}}%
\pgfpathlineto{\pgfqpoint{3.999371in}{5.685302in}}%
\pgfpathlineto{\pgfqpoint{4.032503in}{5.685318in}}%
\pgfpathlineto{\pgfqpoint{4.065634in}{5.685512in}}%
\pgfpathlineto{\pgfqpoint{4.098765in}{5.685840in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{5.685318in}}%
\pgfpathlineto{\pgfqpoint{4.165028in}{5.685135in}}%
\pgfpathlineto{\pgfqpoint{4.198160in}{5.685044in}}%
\pgfpathlineto{\pgfqpoint{4.231291in}{5.685001in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{5.685006in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{5.685001in}}%
\pgfpathlineto{\pgfqpoint{4.330685in}{5.684984in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{5.685027in}}%
\pgfpathlineto{\pgfqpoint{4.396948in}{5.684984in}}%
\pgfpathlineto{\pgfqpoint{4.430079in}{5.684974in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{5.684963in}}%
\pgfpathlineto{\pgfqpoint{4.496342in}{5.684952in}}%
\pgfpathlineto{\pgfqpoint{4.529474in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{4.562605in}{5.684974in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{5.684963in}}%
\pgfpathlineto{\pgfqpoint{4.628868in}{5.684968in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{5.684963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{5.496603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{5.685646in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{5.684990in}}%
\pgfpathlineto{\pgfqpoint{0.972288in}{5.686906in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{5.688832in}}%
\pgfpathlineto{\pgfqpoint{1.042594in}{5.690145in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{5.689548in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{5.691749in}}%
\pgfpathlineto{\pgfqpoint{1.148051in}{5.693557in}}%
\pgfpathlineto{\pgfqpoint{1.183204in}{5.695586in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{5.698750in}}%
\pgfpathlineto{\pgfqpoint{1.253509in}{5.703324in}}%
\pgfpathlineto{\pgfqpoint{1.288662in}{5.709685in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{5.708168in}}%
\pgfpathlineto{\pgfqpoint{1.358967in}{5.709648in}}%
\pgfpathlineto{\pgfqpoint{1.394120in}{5.710444in}}%
\pgfpathlineto{\pgfqpoint{1.429272in}{5.710320in}}%
\pgfpathlineto{\pgfqpoint{1.464425in}{5.730199in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{5.731286in}}%
\pgfpathlineto{\pgfqpoint{1.534730in}{5.740865in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{5.754750in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{5.768262in}}%
\pgfpathlineto{\pgfqpoint{1.640188in}{5.778584in}}%
\pgfpathlineto{\pgfqpoint{1.675341in}{5.807160in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{5.821953in}}%
\pgfpathlineto{\pgfqpoint{1.745646in}{5.834293in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{5.859074in}}%
\pgfpathlineto{\pgfqpoint{1.815951in}{5.868917in}}%
\pgfpathlineto{\pgfqpoint{1.851104in}{5.873750in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{5.885702in}}%
\pgfpathlineto{\pgfqpoint{1.921409in}{5.901496in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{5.900296in}}%
\pgfpathlineto{\pgfqpoint{1.991715in}{5.913809in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{5.933543in}}%
\pgfpathlineto{\pgfqpoint{2.062020in}{5.946313in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{5.974291in}}%
\pgfpathlineto{\pgfqpoint{2.132325in}{5.986448in}}%
\pgfpathlineto{\pgfqpoint{2.167478in}{6.000273in}}%
\pgfpathlineto{\pgfqpoint{2.202630in}{5.994542in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{5.998040in}}%
\pgfpathlineto{\pgfqpoint{2.272936in}{6.013732in}}%
\pgfpathlineto{\pgfqpoint{2.308088in}{6.004271in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{6.006123in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{6.039283in}}%
\pgfpathlineto{\pgfqpoint{2.413546in}{6.001306in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{5.984392in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{5.965875in}}%
\pgfpathlineto{\pgfqpoint{2.519004in}{5.961188in}}%
\pgfpathlineto{\pgfqpoint{2.554157in}{5.994908in}}%
\pgfpathlineto{\pgfqpoint{2.589309in}{6.009169in}}%
\pgfpathlineto{\pgfqpoint{2.624462in}{6.053275in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{6.109915in}}%
\pgfpathlineto{\pgfqpoint{2.694767in}{6.180751in}}%
\pgfpathlineto{\pgfqpoint{2.729920in}{6.200528in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{6.241174in}}%
\pgfpathlineto{\pgfqpoint{2.800225in}{6.393173in}}%
\pgfpathlineto{\pgfqpoint{2.835378in}{6.763977in}}%
\pgfpathlineto{\pgfqpoint{2.870530in}{6.971927in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{6.853551in}}%
\pgfpathlineto{\pgfqpoint{2.940836in}{6.829448in}}%
\pgfpathlineto{\pgfqpoint{2.975988in}{6.879861in}}%
\pgfpathlineto{\pgfqpoint{3.011141in}{6.919382in}}%
\pgfpathlineto{\pgfqpoint{3.046293in}{7.005771in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{7.116080in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{7.102099in}}%
\pgfpathlineto{\pgfqpoint{3.151751in}{7.283131in}}%
\pgfpathlineto{\pgfqpoint{3.186904in}{7.278002in}}%
\pgfpathlineto{\pgfqpoint{3.222057in}{7.007262in}}%
\pgfpathlineto{\pgfqpoint{3.257209in}{6.733485in}}%
\pgfpathlineto{\pgfqpoint{3.292362in}{6.507179in}}%
\pgfpathlineto{\pgfqpoint{3.327514in}{6.273220in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{6.135654in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{6.020760in}}%
\pgfpathlineto{\pgfqpoint{3.432972in}{5.914439in}}%
\pgfpathlineto{\pgfqpoint{3.468125in}{5.832824in}}%
\pgfpathlineto{\pgfqpoint{3.503278in}{5.772524in}}%
\pgfpathlineto{\pgfqpoint{3.538430in}{5.732476in}}%
\pgfpathlineto{\pgfqpoint{3.573583in}{5.731324in}}%
\pgfpathlineto{\pgfqpoint{3.608735in}{5.714249in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{5.705003in}}%
\pgfpathlineto{\pgfqpoint{3.679041in}{5.698126in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{5.694133in}}%
\pgfpathlineto{\pgfqpoint{3.749346in}{5.691248in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{5.687503in}}%
\pgfpathlineto{\pgfqpoint{3.819651in}{5.686760in}}%
\pgfpathlineto{\pgfqpoint{3.854804in}{5.686018in}}%
\pgfpathlineto{\pgfqpoint{3.889957in}{5.685463in}}%
\pgfpathlineto{\pgfqpoint{3.925109in}{5.685340in}}%
\pgfpathlineto{\pgfqpoint{3.960262in}{5.685280in}}%
\pgfpathlineto{\pgfqpoint{3.995414in}{5.685210in}}%
\pgfpathlineto{\pgfqpoint{4.030567in}{5.685167in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{5.685054in}}%
\pgfpathlineto{\pgfqpoint{4.100872in}{5.684974in}}%
\pgfpathlineto{\pgfqpoint{4.136025in}{5.684984in}}%
\pgfpathlineto{\pgfqpoint{4.171178in}{5.684957in}}%
\pgfpathlineto{\pgfqpoint{4.206330in}{5.684963in}}%
\pgfpathlineto{\pgfqpoint{4.241483in}{5.684957in}}%
\pgfpathlineto{\pgfqpoint{4.276635in}{5.684952in}}%
\pgfpathlineto{\pgfqpoint{4.311788in}{5.684947in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{4.382093in}{5.684947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=9.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont distribution of (Estimation/GT) ratios on Manoir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{9.121213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.121213in}}{\pgfqpoint{4.780556in}{9.148991in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{9.542817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.570595in}}{\pgfqpoint{4.752778in}{9.570595in}}%
\pgfpathlineto{\pgfqpoint{3.489716in}{9.570595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.570595in}}{\pgfqpoint{3.461938in}{9.542817in}}%
\pgfpathlineto{\pgfqpoint{3.461938in}{9.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.121213in}}{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.458127in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.458127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.409516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.254270in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.254270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.205659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.901983in}{0.759941in}}{\pgfqpoint{4.661999in}{4.274793in}}{%
\pgfpathmoveto{\pgfqpoint{0.901983in}{3.791686in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{3.075120in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{3.922043in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{3.750458in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{2.955148in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{2.430783in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{1.870690in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{1.637829in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{1.216380in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{0.945082in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{0.829773in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{0.888167in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{0.889929in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{0.931248in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{0.914864in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{0.910093in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{0.934837in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{0.947197in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.066251in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{1.217560in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{1.135836in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{1.069094in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{1.142306in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{1.276382in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{1.360290in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.420420in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.420420in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.485249in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.487215in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.455889in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.433575in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.432618in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.404163in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.298437in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.274034in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.246148in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.220618in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.199929in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.191144in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.149681in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.105313in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.111135in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{2.093096in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.105637in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{2.095747in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{2.110163in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{2.113885in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{2.110168in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{2.108239in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{2.126465in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.128586in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.090021in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{2.073177in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.057371in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{2.052712in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{2.038918in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{2.042655in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{2.037597in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.038931in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{2.050308in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.052871in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.053253in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.074359in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.064290in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.078030in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.065702in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{2.126234in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{2.094119in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.083685in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{2.106925in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.163555in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.238070in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.270550in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.352611in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.531280in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.715972in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{2.855191in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{2.949937in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.949227in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{3.017015in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{3.084761in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{3.238311in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{3.407986in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.513434in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.526666in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.577740in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.704126in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.827414in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.901273in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.994410in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.127319in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.274793in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{3.791686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.901983in}{1.258611in}}{\pgfqpoint{4.661999in}{4.526701in}}{%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.526701in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.236140in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.084058in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{3.893386in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.702039in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.314447in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{2.793386in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{2.595194in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{2.406706in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{2.397968in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{2.430183in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.198947in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{2.179513in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{2.139636in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.011873in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.936615in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{1.833155in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{1.763646in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.678998in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{1.574296in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{1.491751in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.453142in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{1.441011in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.393545in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{1.324652in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.328863in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.369130in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.357454in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.277978in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.333488in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.432218in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.441084in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.482999in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.538851in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{1.560508in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{1.625152in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{1.622863in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{1.597311in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{1.618883in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{1.719319in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{1.909459in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.051416in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.063969in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.095583in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.173004in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.169788in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.674404in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.674404in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.786203in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.753541in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.741520in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.712078in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.663665in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.627439in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.594543in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.554604in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.516247in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.500288in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.512861in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.469374in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.450965in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.419182in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.401457in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.370052in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{2.322331in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{2.295779in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{2.302242in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{2.297218in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{2.300908in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.350332in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{2.351150in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.345736in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{2.365233in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.366676in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{2.365565in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{2.416573in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{2.461278in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.477070in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{2.480393in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{2.481260in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.491917in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.511508in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.538298in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.569619in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.589306in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.630985in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.640515in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.667606in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.710055in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.729804in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{2.744596in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{2.774806in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.877725in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.897970in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.918194in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.963553in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.995835in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{3.029777in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{3.071298in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{3.104101in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{3.151754in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{3.248643in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{3.240596in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{3.298823in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{3.362356in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.440643in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.604075in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.742320in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.800182in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.895308in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.992475in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{4.064516in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.164388in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.323559in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.526701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901983in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901983in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371985in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371985in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841987in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841987in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311989in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311989in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781991in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251993in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251993in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721995in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721995in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191997in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191997in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661999in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661999in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.241805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339968in, y=1.189044in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.211149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415607in, y=3.158387in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{0.648974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{0.804909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{0.936750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.050956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.151693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.834637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.181421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.427468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.618317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.774252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.906093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.020299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.121036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.803980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.150764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.396811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.587660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284413in,y=2.643321in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Log error (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{3.279297in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.171956in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.023950in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.883540in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.747798in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.612587in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.056310in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{2.936439in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{2.778092in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{2.581038in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{1.824818in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.873025in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.765769in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{1.606362in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{1.596882in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{1.549270in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{1.538173in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.548659in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{1.540583in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{1.553227in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.577983in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.572537in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.609271in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.632762in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.670850in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.670457in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.670279in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.669813in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{1.704313in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.735017in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{1.705158in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{1.706743in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{1.748676in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{1.775199in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{1.902844in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{1.976835in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{1.980435in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.018335in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.027612in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{1.922204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.403326in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.224284in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.047936in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.952211in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.834687in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.638179in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.516848in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.358686in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.099622in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{3.011718in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{2.978623in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{2.912575in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.863987in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{2.854219in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{2.793114in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.722415in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.645219in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.515961in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.452491in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.412979in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.359489in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{2.283098in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.253393in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{2.233032in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.241978in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.235443in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.178905in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.161003in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.125692in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.093196in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.058833in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.034776in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.973765in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.949865in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.926072in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.922446in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.923969in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.910909in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.927418in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.954619in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.975433in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.962441in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.010434in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.050747in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.054646in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.136305in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.149657in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.220036in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.273806in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.326761in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.362346in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.381982in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.387417in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.401819in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.458704in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.463045in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.478612in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.538145in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.263288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=4.798372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Estimation-wise log error on Manoir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489716in}{4.196213in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{4.196213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.196213in}}{\pgfqpoint{4.780556in}{4.223991in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{4.617817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.645595in}}{\pgfqpoint{4.752778in}{4.645595in}}%
\pgfpathlineto{\pgfqpoint{3.489716in}{4.645595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{4.645595in}}{\pgfqpoint{3.461938in}{4.617817in}}%
\pgfpathlineto{\pgfqpoint{3.461938in}{4.223991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{4.196213in}}{\pgfqpoint{3.489716in}{4.196213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{4.533127in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{4.533127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=4.484516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{4.329270in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{4.329270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=4.280659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/my_graph_manoir_bak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb} \usepackage{amsmath} \usepackage{fontspec} \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/clement/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375622in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375622in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321664in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321664in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267707in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267707in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213750in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213750in,y=5.399381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714366in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880956in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999154in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090835in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165743in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229078in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283941in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332333in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660409in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826999in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945196in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036877in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111786in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175121in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229983in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278376in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606452in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773041in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891239in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982920in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057829in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121163in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176026in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224419in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552494in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719084in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837281in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928962in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003871in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067206in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122069in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170461in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498537in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665127in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783324in}{5.496603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=5.209413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimation/GT depth ratio (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{5.496603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150910in}{5.684969in}}%
\pgfpathlineto{\pgfqpoint{1.186375in}{5.684983in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{5.687855in}}%
\pgfpathlineto{\pgfqpoint{1.257306in}{5.695307in}}%
\pgfpathlineto{\pgfqpoint{1.292772in}{5.692559in}}%
\pgfpathlineto{\pgfqpoint{1.328237in}{5.691093in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{5.689072in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{5.691685in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{5.693845in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{5.692939in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{5.694123in}}%
\pgfpathlineto{\pgfqpoint{1.541031in}{5.700372in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{5.701958in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{5.716126in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{5.714386in}}%
\pgfpathlineto{\pgfqpoint{1.682893in}{5.717615in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{5.729553in}}%
\pgfpathlineto{\pgfqpoint{1.753824in}{5.749063in}}%
\pgfpathlineto{\pgfqpoint{1.789289in}{5.760682in}}%
\pgfpathlineto{\pgfqpoint{1.824755in}{5.761019in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{5.768665in}}%
\pgfpathlineto{\pgfqpoint{1.895686in}{5.771607in}}%
\pgfpathlineto{\pgfqpoint{1.931152in}{5.785427in}}%
\pgfpathlineto{\pgfqpoint{1.966617in}{5.801570in}}%
\pgfpathlineto{\pgfqpoint{2.002083in}{5.819942in}}%
\pgfpathlineto{\pgfqpoint{2.037548in}{5.818133in}}%
\pgfpathlineto{\pgfqpoint{2.073014in}{5.809456in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{5.825007in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{5.844331in}}%
\pgfpathlineto{\pgfqpoint{2.179411in}{5.859429in}}%
\pgfpathlineto{\pgfqpoint{2.214876in}{5.870631in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{5.873494in}}%
\pgfpathlineto{\pgfqpoint{2.285807in}{5.860460in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{5.873485in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{5.904276in}}%
\pgfpathlineto{\pgfqpoint{2.392204in}{5.868633in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{5.871760in}}%
\pgfpathlineto{\pgfqpoint{2.463135in}{5.880252in}}%
\pgfpathlineto{\pgfqpoint{2.498601in}{5.880742in}}%
\pgfpathlineto{\pgfqpoint{2.534066in}{5.884568in}}%
\pgfpathlineto{\pgfqpoint{2.569532in}{5.875062in}}%
\pgfpathlineto{\pgfqpoint{2.604997in}{5.907972in}}%
\pgfpathlineto{\pgfqpoint{2.640463in}{5.908111in}}%
\pgfpathlineto{\pgfqpoint{2.675928in}{5.922028in}}%
\pgfpathlineto{\pgfqpoint{2.711394in}{5.899322in}}%
\pgfpathlineto{\pgfqpoint{2.746859in}{5.882528in}}%
\pgfpathlineto{\pgfqpoint{2.782325in}{5.924447in}}%
\pgfpathlineto{\pgfqpoint{2.817790in}{5.941811in}}%
\pgfpathlineto{\pgfqpoint{2.853256in}{5.941534in}}%
\pgfpathlineto{\pgfqpoint{2.888722in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{5.922671in}}%
\pgfpathlineto{\pgfqpoint{2.959653in}{5.929323in}}%
\pgfpathlineto{\pgfqpoint{2.995118in}{5.968587in}}%
\pgfpathlineto{\pgfqpoint{3.030584in}{6.021895in}}%
\pgfpathlineto{\pgfqpoint{3.066049in}{6.094740in}}%
\pgfpathlineto{\pgfqpoint{3.101515in}{6.242613in}}%
\pgfpathlineto{\pgfqpoint{3.136980in}{6.519117in}}%
\pgfpathlineto{\pgfqpoint{3.172446in}{7.100377in}}%
\pgfpathlineto{\pgfqpoint{3.207912in}{8.223995in}}%
\pgfpathlineto{\pgfqpoint{3.243377in}{9.348088in}}%
\pgfpathlineto{\pgfqpoint{3.278843in}{9.451701in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{8.549070in}}%
\pgfpathlineto{\pgfqpoint{3.349774in}{7.329504in}}%
\pgfpathlineto{\pgfqpoint{3.385239in}{6.400407in}}%
\pgfpathlineto{\pgfqpoint{3.420705in}{6.003916in}}%
\pgfpathlineto{\pgfqpoint{3.456170in}{5.847107in}}%
\pgfpathlineto{\pgfqpoint{3.491636in}{5.756926in}}%
\pgfpathlineto{\pgfqpoint{3.527102in}{5.716468in}}%
\pgfpathlineto{\pgfqpoint{3.562567in}{5.703979in}}%
\pgfpathlineto{\pgfqpoint{3.598033in}{5.697365in}}%
\pgfpathlineto{\pgfqpoint{3.633498in}{5.692476in}}%
\pgfpathlineto{\pgfqpoint{3.668964in}{5.690455in}}%
\pgfpathlineto{\pgfqpoint{3.704429in}{5.689433in}}%
\pgfpathlineto{\pgfqpoint{3.739895in}{5.688443in}}%
\pgfpathlineto{\pgfqpoint{3.775360in}{5.687522in}}%
\pgfpathlineto{\pgfqpoint{3.810826in}{5.687138in}}%
\pgfpathlineto{\pgfqpoint{3.846291in}{5.686754in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{5.686495in}}%
\pgfpathlineto{\pgfqpoint{3.917223in}{5.686121in}}%
\pgfpathlineto{\pgfqpoint{3.952688in}{5.685816in}}%
\pgfpathlineto{\pgfqpoint{3.988154in}{5.685598in}}%
\pgfpathlineto{\pgfqpoint{4.023619in}{5.685464in}}%
\pgfpathlineto{\pgfqpoint{4.059085in}{5.685362in}}%
\pgfpathlineto{\pgfqpoint{4.094550in}{5.685260in}}%
\pgfpathlineto{\pgfqpoint{4.130016in}{5.685168in}}%
\pgfpathlineto{\pgfqpoint{4.165481in}{5.685223in}}%
\pgfpathlineto{\pgfqpoint{4.200947in}{5.685062in}}%
\pgfpathlineto{\pgfqpoint{4.236413in}{5.685140in}}%
\pgfpathlineto{\pgfqpoint{4.271878in}{5.685108in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{5.685062in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{5.685062in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{5.685006in}}%
\pgfpathlineto{\pgfqpoint{4.413740in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{4.449206in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{4.484671in}{5.684960in}}%
\pgfpathlineto{\pgfqpoint{4.520137in}{5.684951in}}%
\pgfpathlineto{\pgfqpoint{4.555603in}{5.684964in}}%
\pgfpathlineto{\pgfqpoint{4.591068in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{4.626534in}{5.684969in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{5.684955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{5.496603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{5.685547in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{5.684983in}}%
\pgfpathlineto{\pgfqpoint{0.975542in}{5.686630in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{5.688285in}}%
\pgfpathlineto{\pgfqpoint{1.049102in}{5.689414in}}%
\pgfpathlineto{\pgfqpoint{1.085881in}{5.688901in}}%
\pgfpathlineto{\pgfqpoint{1.122661in}{5.690792in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{5.692347in}}%
\pgfpathlineto{\pgfqpoint{1.196220in}{5.694090in}}%
\pgfpathlineto{\pgfqpoint{1.233000in}{5.696810in}}%
\pgfpathlineto{\pgfqpoint{1.269779in}{5.700742in}}%
\pgfpathlineto{\pgfqpoint{1.306559in}{5.706209in}}%
\pgfpathlineto{\pgfqpoint{1.343339in}{5.704904in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{5.706176in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{5.706861in}}%
\pgfpathlineto{\pgfqpoint{1.453678in}{5.706755in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{5.723841in}}%
\pgfpathlineto{\pgfqpoint{1.527237in}{5.724775in}}%
\pgfpathlineto{\pgfqpoint{1.564017in}{5.733008in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{5.744942in}}%
\pgfpathlineto{\pgfqpoint{1.637576in}{5.756556in}}%
\pgfpathlineto{\pgfqpoint{1.674356in}{5.765427in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{5.789988in}}%
\pgfpathlineto{\pgfqpoint{1.747915in}{5.802703in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{5.813309in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{5.834609in}}%
\pgfpathlineto{\pgfqpoint{1.858254in}{5.843069in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{5.847222in}}%
\pgfpathlineto{\pgfqpoint{1.931813in}{5.857495in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{5.871071in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{5.870039in}}%
\pgfpathlineto{\pgfqpoint{2.042152in}{5.881654in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{5.898615in}}%
\pgfpathlineto{\pgfqpoint{2.115711in}{5.909591in}}%
\pgfpathlineto{\pgfqpoint{2.152491in}{5.933638in}}%
\pgfpathlineto{\pgfqpoint{2.189271in}{5.944087in}}%
\pgfpathlineto{\pgfqpoint{2.226050in}{5.955969in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{5.951043in}}%
\pgfpathlineto{\pgfqpoint{2.299609in}{5.954050in}}%
\pgfpathlineto{\pgfqpoint{2.336389in}{5.967537in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{5.959406in}}%
\pgfpathlineto{\pgfqpoint{2.409948in}{5.960997in}}%
\pgfpathlineto{\pgfqpoint{2.446728in}{5.989499in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{5.956857in}}%
\pgfpathlineto{\pgfqpoint{2.520287in}{5.942320in}}%
\pgfpathlineto{\pgfqpoint{2.557067in}{5.926404in}}%
\pgfpathlineto{\pgfqpoint{2.593847in}{5.922375in}}%
\pgfpathlineto{\pgfqpoint{2.630626in}{5.951358in}}%
\pgfpathlineto{\pgfqpoint{2.667406in}{5.963615in}}%
\pgfpathlineto{\pgfqpoint{2.704186in}{6.001525in}}%
\pgfpathlineto{\pgfqpoint{2.740965in}{6.050207in}}%
\pgfpathlineto{\pgfqpoint{2.777745in}{6.111090in}}%
\pgfpathlineto{\pgfqpoint{2.814524in}{6.128088in}}%
\pgfpathlineto{\pgfqpoint{2.851304in}{6.163024in}}%
\pgfpathlineto{\pgfqpoint{2.888084in}{6.293667in}}%
\pgfpathlineto{\pgfqpoint{2.924863in}{6.612374in}}%
\pgfpathlineto{\pgfqpoint{2.961643in}{6.791107in}}%
\pgfpathlineto{\pgfqpoint{2.998423in}{6.689363in}}%
\pgfpathlineto{\pgfqpoint{3.035202in}{6.668646in}}%
\pgfpathlineto{\pgfqpoint{3.071982in}{6.711976in}}%
\pgfpathlineto{\pgfqpoint{3.108762in}{6.745945in}}%
\pgfpathlineto{\pgfqpoint{3.145541in}{6.820196in}}%
\pgfpathlineto{\pgfqpoint{3.182321in}{6.915007in}}%
\pgfpathlineto{\pgfqpoint{3.219101in}{6.902990in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{7.058587in}}%
\pgfpathlineto{\pgfqpoint{3.292660in}{7.054179in}}%
\pgfpathlineto{\pgfqpoint{3.329440in}{6.821477in}}%
\pgfpathlineto{\pgfqpoint{3.366219in}{6.586166in}}%
\pgfpathlineto{\pgfqpoint{3.402999in}{6.391656in}}%
\pgfpathlineto{\pgfqpoint{3.439778in}{6.190568in}}%
\pgfpathlineto{\pgfqpoint{3.476558in}{6.072330in}}%
\pgfpathlineto{\pgfqpoint{3.513338in}{5.973578in}}%
\pgfpathlineto{\pgfqpoint{3.550117in}{5.882195in}}%
\pgfpathlineto{\pgfqpoint{3.586897in}{5.812046in}}%
\pgfpathlineto{\pgfqpoint{3.623677in}{5.760219in}}%
\pgfpathlineto{\pgfqpoint{3.660456in}{5.725797in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{5.724807in}}%
\pgfpathlineto{\pgfqpoint{3.734016in}{5.710131in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{5.702185in}}%
\pgfpathlineto{\pgfqpoint{3.807575in}{5.696273in}}%
\pgfpathlineto{\pgfqpoint{3.844355in}{5.692841in}}%
\pgfpathlineto{\pgfqpoint{3.881134in}{5.690362in}}%
\pgfpathlineto{\pgfqpoint{3.917914in}{5.687143in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{5.686505in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{5.685866in}}%
\pgfpathlineto{\pgfqpoint{4.028253in}{5.685390in}}%
\pgfpathlineto{\pgfqpoint{4.065032in}{5.685284in}}%
\pgfpathlineto{\pgfqpoint{4.101812in}{5.685233in}}%
\pgfpathlineto{\pgfqpoint{4.138592in}{5.685173in}}%
\pgfpathlineto{\pgfqpoint{4.175371in}{5.685136in}}%
\pgfpathlineto{\pgfqpoint{4.212151in}{5.685038in}}%
\pgfpathlineto{\pgfqpoint{4.248931in}{5.684969in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{5.684978in}}%
\pgfpathlineto{\pgfqpoint{4.322490in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{4.359270in}{5.684960in}}%
\pgfpathlineto{\pgfqpoint{4.396049in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{5.684951in}}%
\pgfpathlineto{\pgfqpoint{4.469608in}{5.684946in}}%
\pgfpathlineto{\pgfqpoint{4.506388in}{5.684941in}}%
\pgfpathlineto{\pgfqpoint{4.543168in}{5.684946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{5.496603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.496603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{9.640039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{9.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=9.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ratio between distribution and GT on Manoir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{9.121213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.121213in}}{\pgfqpoint{4.780556in}{9.148991in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{9.542817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{9.570595in}}{\pgfqpoint{4.752778in}{9.570595in}}%
\pgfpathlineto{\pgfqpoint{3.489716in}{9.570595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.570595in}}{\pgfqpoint{3.461938in}{9.542817in}}%
\pgfpathlineto{\pgfqpoint{3.461938in}{9.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{9.121213in}}{\pgfqpoint{3.489716in}{9.121213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.458127in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.458127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.409516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{9.254270in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{9.254270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=9.205659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.901983in}{0.759941in}}{\pgfqpoint{4.661999in}{4.526701in}}{%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.526701in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.043201in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.171175in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.035464in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.670976in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.449672in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{2.838809in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{2.013189in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{1.614655in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{1.584185in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.778845in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.393020in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{1.318786in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{1.391516in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.289254in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.263963in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{1.295724in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{1.302603in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.363886in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.353968in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.363732in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.365526in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.426099in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.374981in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.361600in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.291712in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.279553in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{1.290008in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.346496in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.357686in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{1.337223in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{1.244221in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{1.121724in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{1.091873in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{0.937635in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{0.881731in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{0.849933in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{0.922997in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{1.257988in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.417592in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.417592in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.372609in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.289432in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.350117in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.354691in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.292557in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.196647in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.162047in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.084865in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.110368in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.199213in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.259020in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.266551in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.275257in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.281262in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.284099in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.293493in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{2.294915in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.322935in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{2.345029in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{2.361295in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{2.379780in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{2.373288in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.316241in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{2.331045in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.327274in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{2.350290in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.323462in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{2.308721in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.328729in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{2.294326in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{2.314720in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{2.324024in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.363737in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{2.394784in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{2.358998in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.347985in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.330915in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.291503in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.260276in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.252196in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.218489in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.183970in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.184085in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.224558in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{2.237419in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.302776in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{2.422420in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.452119in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.345910in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.313214in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.333971in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.331778in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.503496in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{3.297926in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{3.402425in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{3.445569in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{3.408621in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{3.273283in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{3.345980in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{3.378884in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{2.943252in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.552655in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.740615in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.776245in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.854672in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.962516in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.987362in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{4.075880in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.231572in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.353777in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.526701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.901983in}{1.752894in}}{\pgfqpoint{4.661999in}{4.507827in}}{%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.507827in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.262890in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.134688in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{3.973956in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.812654in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.485921in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.046678in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{2.879606in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{2.720715in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{2.639961in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{2.691198in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{2.713349in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{2.740506in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{2.689883in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{2.603587in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.545578in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{2.529196in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.452416in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.387879in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.324438in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.019010in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{1.949426in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.916880in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{1.906653in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.866641in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.877557in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{1.858375in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.826097in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{1.827028in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.812837in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{1.808566in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.801137in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.797463in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.819038in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.778362in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.769220in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.784371in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.823686in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.832937in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.906715in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.007387in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.011914in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.020074in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.059951in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.038411in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.056596in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.076802in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.141261in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.301546in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.213668in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.363854in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.421212in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.431794in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.458444in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.523709in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.520998in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.149236in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.946379in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.946379in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{3.040623in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{3.033409in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.998119in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.978137in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.954622in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.944182in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.906788in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.879057in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.845390in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.813056in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.799603in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.810201in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.773543in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.758024in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.731232in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.716289in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.689816in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{2.649588in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.629032in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{2.627206in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{2.632653in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{2.622813in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{2.631529in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{2.656739in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.673193in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{2.673882in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.669318in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{2.685754in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.686970in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{2.686034in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.699432in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{2.729032in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{2.750015in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{2.766718in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.780030in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{2.782831in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{2.783562in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.792546in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.809061in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.831644in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.874642in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.909777in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.940648in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.976431in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.993080in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{3.005549in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{3.031015in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{3.045674in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{3.069979in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{3.117774in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{3.134840in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{3.151888in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{3.190125in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{3.217338in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{3.245950in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{3.280952in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{3.308604in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{3.348775in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{3.372872in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{3.430450in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{3.423667in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{3.472751in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{3.526308in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.592302in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.730072in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.846610in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.895386in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.975575in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{4.057486in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{4.118214in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.202405in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.336582in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.507827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901983in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901983in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371985in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371985in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841987in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841987in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311989in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311989in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781991in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251993in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251993in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721995in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721995in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191997in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191997in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661999in}{0.571603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661999in,y=0.474381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=0.284413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.738727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339968in, y=1.685966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.398843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415607in, y=3.346082in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{0.578356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{0.870688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.078101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.238983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.370433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.481572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.577845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{1.662765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.238472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.530804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.738217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{2.899098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.030549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.141688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.237961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.322880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{3.898588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.190920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.398332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.559214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713982in}{4.690664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284413in,y=2.643321in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Log error (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.420923in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.262062in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.143082in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{3.975277in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.786209in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.762537in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.249035in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{2.965524in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{2.612398in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{2.145889in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{2.391205in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{2.443030in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.460808in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.980716in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.904595in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{1.896401in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{1.943011in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{1.788815in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.802112in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{1.833186in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.829389in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{1.859018in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{1.862198in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.897752in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{1.909308in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{1.890932in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{1.882782in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.885660in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.902537in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{1.945516in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.942460in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{1.909636in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.967681in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{1.946080in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{1.911850in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{1.898068in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{1.899447in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.906085in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{1.907384in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{1.941122in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.905531in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{1.817862in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{1.678907in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{1.660443in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{1.642381in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{1.585975in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{1.508894in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{1.692864in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{1.854183in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{1.887425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.713982in}{0.571603in}}{\pgfqpoint{4.136018in}{4.143436in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901983in}{4.403824in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{4.252895in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{4.104237in}}%
\pgfpathlineto{\pgfqpoint{1.042984in}{4.023543in}}%
\pgfpathlineto{\pgfqpoint{1.089984in}{3.924473in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{3.758821in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{3.656541in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{3.523214in}}%
\pgfpathlineto{\pgfqpoint{1.277985in}{3.304829in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{3.270240in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{3.230727in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{3.177555in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{3.147152in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{3.106193in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{3.046449in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.986851in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{2.921776in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{2.863753in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.812814in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{2.759310in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{2.726002in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{2.680911in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{2.616516in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.591475in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{2.585411in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{2.574311in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{2.264989in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.528683in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{2.513592in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.505205in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{2.483825in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{2.456432in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{2.427465in}}%
\pgfpathlineto{\pgfqpoint{2.593990in}{2.407185in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{2.687991in}{2.348525in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.338297in}}%
\pgfpathlineto{\pgfqpoint{2.828991in}{2.355754in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{2.355942in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{2.335607in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.317904in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{2.315550in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.313146in}}%
\pgfpathlineto{\pgfqpoint{3.110993in}{2.312493in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.288600in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{2.308289in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.313778in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{2.302768in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{2.316685in}}%
\pgfpathlineto{\pgfqpoint{3.392994in}{2.334419in}}%
\pgfpathlineto{\pgfqpoint{3.439994in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{2.357161in}}%
\pgfpathlineto{\pgfqpoint{3.533994in}{2.346208in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.365306in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{3.674995in}{2.386666in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{2.420649in}}%
\pgfpathlineto{\pgfqpoint{3.768995in}{2.423935in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{3.862996in}{2.449569in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{2.492773in}}%
\pgfpathlineto{\pgfqpoint{3.956996in}{2.504027in}}%
\pgfpathlineto{\pgfqpoint{4.003996in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{4.097997in}{2.608682in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.653322in}}%
\pgfpathlineto{\pgfqpoint{4.191997in}{2.683320in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.699873in}}%
\pgfpathlineto{\pgfqpoint{4.285998in}{2.704454in}}%
\pgfpathlineto{\pgfqpoint{4.332998in}{2.716595in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{2.764548in}}%
\pgfpathlineto{\pgfqpoint{4.426998in}{2.768207in}}%
\pgfpathlineto{\pgfqpoint{4.473998in}{2.781330in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{2.802383in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{2.821976in}}%
\pgfpathlineto{\pgfqpoint{4.614999in}{2.831515in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{2.599816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.571603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713982in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.715039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781991in,y=4.798372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Estimation-wise log error on Manoir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489716in}{4.196213in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{4.196213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.196213in}}{\pgfqpoint{4.780556in}{4.223991in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{4.617817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.645595in}}{\pgfqpoint{4.752778in}{4.645595in}}%
\pgfpathlineto{\pgfqpoint{3.489716in}{4.645595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{4.645595in}}{\pgfqpoint{3.461938in}{4.617817in}}%
\pgfpathlineto{\pgfqpoint{3.461938in}{4.223991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461938in}{4.196213in}}{\pgfqpoint{3.489716in}{4.196213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{4.533127in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{4.533127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=4.484516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DepthNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517494in}{4.329270in}}%
\pgfpathlineto{\pgfqpoint{3.795272in}{4.329270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906383in,y=4.280659in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SFMLearner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

